Improved Cosmological Constraints from New, Old and Combined Supernova Datasets

We present a new compilation of Type Ia supernovae (SNe Ia), a new dataset of low-redshift nearby-Hubble-flow SNe and new analysis procedures to work with these heterogeneous compilations. This ``Union'' compilation of 414 SN Ia, which reduces to 307 SNe after selection cuts, includes the recent large samples of SNe Ia from the Supernova Legacy Survey and ESSENCE Survey, the older datasets, as well as the recently extended dataset of distant supernovae observed with HST. A single, consistent and blind analysis procedure is used for all the various SN Ia subsamples, and a new procedure is implemented that consistently weights the heterogeneous data sets and rejects outliers. We present the latest results from this Union compilation and discuss the cosmological constraints from this new compilation and its combination with other cosmological measurements (CMB and BAO). The constraint we obtain from supernovae on the dark energy density is $\Omega_\Lambda= 0.713^{+0.027}_{-0.029} (stat)}^{+0.036}_{-0.039} (sys)}$, for a flat, LCDM Universe. Assuming a constant equation of state parameter, $w$, the combined constraints from SNe, BAO and CMB give $w=-0.969^{+0.059}_{-0.063}(stat)^{+0.063}_{-0.066} (sys)$. While our results are consistent with a cosmological constant, we obtain only relatively weak constraints on a $w$ that varies with redshift. In particular, the current SN data do not yet significantly constrain $w$ at $z>1$. With the addition of our new nearby Hubble-flow SNe Ia, these resulting cosmological constraints are currently the tightest available.

==> (inline-0) <==
\begin{tabular}{ l c c c c}
\tableline
\tableline
Telescope \& Instrument & $c_{\rm b}^{\rm bv}$& $c_{\rm v}^{\rm bv}$& $c_{\rm r}^{\rm vr}$& $c_{\rm i}^{\rm vi}$ \\
\tableline
% Compiled module: ID_SETUP.
CTIO 1.5m SITE2K6 &  -0.095 (0.003) &   0.029 (0.001) &   0.028 (0.002) &   0.018 (0.001) \\
CTIO 1.5m TK1 &  -0.017 (0.002) &   0.037 (0.001) &   0.026 (0.002) &   0.015 (0.001) \\
CTIO 0.9m TK2 &  -0.097 (0.005) &   0.016 (0.002) &   0.006 (0.004) &   0.022 (0.002) \\
DANISH DFOSC &   0.133 (0.002) &   0.033 (0.001) &   0.067 (0.001) &  -0.000 (0.3001) \\
JKT Tek1 &   0.055 (0.006) &   0.020 (0.004) &   0.030 (0.008) &   0.053 (0.007) \\
LICK 1m DEWAR2 &   0.094 (0.007) &  -0.026 (0.007) &  -0.052 (0.007) &   0.018 (0.004) \\
LICK 1m DEWAR5 &   0.226 (0.033) &  -0.073 (0.016) &  -0.106 (0.007) &   0.034 (0.002) \\
YALO ANDICAM &   0.094 (0.002) &  -0.035 (0.001) &   0.373 (0.002) &  -0.041 (0.001) \\
ESO 3.6m EFOSC &   0.048 (0.005) &   0.048 (0.002) &   0.048 (0.002) &  -0.010 (0.001) \\
KPNO 2.1m T1KA &   0.103 (0.006) &  -0.021 (0.002) &   0.029 (0.007) &   0.023 (0.002) \\
CFHT STIS2 &   0.105 (0.009) &   0.002 (0.009) &  -0.079 (0.005) &   0.043 (0.002) \\
%Keck ILris &  - &  - &  -0.393 (0.027) &  - \\
WIYN S2KB &   0.059 (0.019) &  -0.002 (0.019) &  -0.018 (0.035) &   0.016 (0.015) \\
MARLY  &  - &  - &  -0.296 (0.003) &  -0.017 (0.002) \\
\tableline
\end{tabular}
\begin{tabular}{l c c c c}
\tableline
Instrument & $\Delta \lambda_{\rm B}$(\AA) & $\Delta \lambda_{\rm V}$(\AA) & $\Delta \lambda_{\rm R}$(\AA) & $\Delta \lambda_{\rm I}$(\AA) \\
\tableline
CTIO 1.5m SITE2K6&         -20&           0&         -30&          80\\
CTIO 1.5m SITE2K6 (small)&         -20&           0&         -30&          90\\
CTIO 1.5m TK1&          10&         -10&         -40&          90\\
CTIO 0.9m TK2&         -10&         -10&         -10&         -10\\
DANISH DFOSC&         100&          30&          30&          50\\
JKT Tek1&           0&         -20&         -50&          60\\
LICK 1 m DEWAR5 (small)&          90&         -10&         -30&         -40\\
LICK 1m DEWAR2&          90&          10&         -10&           0\\
LICK 1m DEWAR5&         100&         -30&         -40&           0\\
YALO ANDICAM&          10&         -20&        -340&         -50\\
ESO 3.6m EFOSC&          20&         -20&           0&          50\\
KPNO 2.1m T1KA&         -30&         -30&         -40&         -60\\
CFHT STIS2&         -70&         -10&        -100&         -50\\
\tableline
\end{tabular}
\begin{deluxetable*}{ c c c c c c c }
%\tabletypesize{\small}
\tablecaption{Coordinates and magnitudes of  tertiary calibration stars. \label{tb:fieldstars}}
\tablehead{
\colhead{$\#$} & 
\colhead{Ra} & 
\colhead{Dec} & 
\colhead{V} & 
\colhead{B-V} & 
\colhead{V-R} & 
\colhead{V-I}
}
\startdata
 \multicolumn{7}{c}{SN 1999aa} \\
1 & 08:27:37.43 & 21:31:18.8 & 14.495(0.003) & 0.5145(0.006) & 0.3005(0.005) & 0.6109(0.006)\\
2 & 08:27:41.27 & 21:25:01.9 & 14.978(0.006) & 0.6927(0.013) & 0.4188(0.004) & 0.2622(0.008)\\
3 & 08:28:02.64 & 21:33:56.1 & 14.817(0.005) & 0.9347(0.014) & 0.4969(0.004) & 0.1772(0.012)\\
4 & 08:27:38.16 & 21:29:54.5 & 15.115(0.004) & 0.6558(0.008) & 0.4143(0.004) & 0.7879(0.006)\\
5 & 08:27:47.99 & 21:33:01.1 & 15.550(0.007) & 0.5243(0.010) & 0.3240(0.005) & 0.6872(0.007)\\
6 & 08:27:44.64 & 21:31:11.6 & 15.382(0.004) & 0.7130(0.010) & 0.4010(0.004) & 0.7809(0.007)\\
7 & 08:27:48.47 & 21:33:20.1 & 15.575(0.008) & 0.5614(0.016) & 0.3434(0.006) & 0.7287(0.008)\\
8 & 08:27:21.11 & 21:29:17.8 & 15.438(0.007) & 0.7989(0.015) & 0.4610(0.005) & 0.8839(0.007)\\
9 & 08:27:55.51 & 21:24:46.4 & 15.693(0.008) & 0.6203(0.018) & 0.3835(0.006) & 0.8045(0.008)\\
10 & 08:27:29.04 & 21:27:07.9 & 15.514(0.006) & 0.8045(0.013) & 0.4345(0.005) & 0.6378(0.008)\\
11 & 08:27:37.92 & 21:26:48.1 & 15.576(0.005) & 0.7630(0.012) & 0.4337(0.005) & 0.7750(0.009)\\
12 & 08:27:40.80 & 21:27:20.8 & 15.833(0.006) & 0.8071(0.013) & 0.4834(0.005) & 0.9523(0.007)\\
13 & 08:27:19.19 & 21:27:01.8 & 16.134(0.010) & 0.5442(0.021) & 0.3412(0.007) & 0.6888(0.011)\\
14 & 08:27:21.59 & 21:26:25.4 & 16.285(0.010) & 0.5031(0.018) & 0.3226(0.008) & 0.6664(0.012)\\
15 & 08:27:32.64 & 21:23:15.3 & 16.206(0.010) & 0.6747(0.023) & 0.4123(0.007) & 0.8274(0.011)\\

 \multicolumn{7}{c}{SN 1999ao} \\
1 & 06:27:36.74 & $-$03:53:38.3 & 15.107(0.002) & 0.6067(0.004) & 0.3511(0.003) & 0.6784(0.003)\\
2 & 06:27:41.40 & $-$03:53:22.1 & 15.502(0.002) & 0.6906(0.005) & 0.4015(0.003) & 0.7726(0.003)\\
3 & 06:27:22.63 & $-$03:53:38.7 & 15.508(0.002) & 0.7517(0.005) & 0.4147(0.003) & 0.7974(0.003)\\
4 & 06:27:25.20 & $-$03:48:25.9 & 16.079(0.003) & 0.6060(0.006) & 0.3418(0.003) & 0.6923(0.004)\\
5 & 06:27:37.10 & $-$03:53:12.8 & 16.208(0.003) & 0.6375(0.007) & 0.3601(0.003) & 0.7146(0.005)\\
6 & 06:27:28.36 & $-$03:49:49.4 & 16.157(0.003) & 0.7476(0.007) & 0.4128(0.003) & 0.8109(0.004)\\
7 & 06:27:40.34 & $-$03:50:28.6 & 16.267(0.003) & 0.7019(0.008) & 0.3920(0.004) & 0.7670(0.005)\\
8 & 06:27:37.72 & $-$03:50:36.5 & 16.389(0.003) & 0.5809(0.008) & 0.3479(0.004) & 0.7040(0.005)\\
9 & 06:27:35.75 & $-$03:50:50.9 & 15.908(0.003) & 1.2193(0.008) & 0.7316(0.003) & 1.3661(0.003)\\
10 & 06:27:43.29 & $-$03:48:58.3 & 16.436(0.003) & 0.7252(0.009) & 0.3919(0.004) & 0.7779(0.005)\\
11 & 06:27:29.13 & $-$03:50:47.7 & 16.541(0.003) & 0.9069(0.009) & 0.5084(0.004) & 0.9881(0.005)\\
12 & 06:27:24.96 & $-$03:53:06.0 & 17.008(0.004) & 0.5529(0.010) & 0.3218(0.005) & 0.6624(0.006)\\
13 & 06:27:14.32 & $-$03:51:15.4 & 17.007(0.004) & 0.6639(0.010) & 0.3674(0.005) & 0.7494(0.006)\\
14 & 06:27:24.38 & $-$03:52:16.6 & 17.115(0.004) & 0.5890(0.010) & 0.3449(0.005) & 0.7006(0.007)\\
15 & 06:27:42.83 & $-$03:50:36.5 & 16.486(0.004) & 1.3436(0.012) & 0.7711(0.004) & 1.4946(0.004)\\
 \multicolumn{7}{c}{SN 1999ar} \\
1 & 09:20:08.21 & 00:30:33.4 & 16.171(0.001) & 0.8004(0.006) & 0.4723(0.005) & 0.9351(0.008)\\
2 & 09:20:17.99 & 00:35:12.8 & 16.686(0.001) & 0.9286(0.007) & 0.5630(0.003) & 1.0558(0.007)\\
3 & 09:20:20.64 & 00:35:36.9 & 17.091(0.001) & 1.1732(0.009) & 0.7022(0.004) & 1.2897(0.008)\\
4 & 09:20:10.56 & 00:31:24.5 & 18.259(0.002) & 0.4198(0.011) & 0.2998(0.007) & 0.6285(0.019)\\
5 & 09:20:03.12 & 00:35:33.3 & 17.243(0.002) & 1.5085(0.013) & 0.9605(0.004) & 1.9942(0.007)\\
6 & 09:20:19.20 & 00:35:00.2 & 18.145(0.002) & 0.6676(0.012) & 0.4272(0.007) & 0.8714(0.016)\\
7 & 09:20:05.28 & 00:33:09.0 & 18.433(0.003) & 0.4290(0.013) & 0.2966(0.008) & 0.6377(0.021)\\
8 & 09:20:22.79 & 00:31:52.6 & 17.664(0.002) & 1.4364(0.014) & 0.8927(0.004) & 1.7588(0.008)\\
9 & 09:20:05.76 & 00:31:13.7 & 18.120(0.002) & 1.0351(0.014) & 0.6051(0.006) & 1.1305(0.014)\\
10 & 09:20:12.00 & 00:33:15.8 & 18.505(0.002) & 0.7828(0.015) & 0.4759(0.008) & 0.9108(0.019)\\
11 & 09:20:16.32 & 00:30:27.7 & 18.981(0.004) & 0.5168(0.018) & 0.3627(0.011) & 0.7139(0.027)\\
12 & 09:20:12.95 & 00:32:35.5 & 18.296(0.002) & 1.4334(0.018) & 0.9206(0.006) & 1.8531(0.011)\\
13 & 09:20:26.16 & 00:31:35.7 & 19.072(0.003) & 0.7714(0.019) & 0.4754(0.011) & 0.9423(0.024)\\
14 & 09:20:29.04 & 00:31:21.7 & 19.606(0.006) & 0.2868(0.022) & 0.4442(0.016) & 0.8304(0.041)\\
15 & 09:20:23.04 & 00:36:08.3 & 19.123(0.004) & 0.8993(0.021) & 0.5386(0.011) & 1.0421(0.023)\\

 \multicolumn{7}{c}{SN 1999aw} \\
1 & 11:1:27.12 & $-$06:05:58.5 & 15.056(0.002) & 0.5450(0.004) & 0.3425(0.004) & 0.6843(0.005)\\
2 & 11:1:25.79 & $-$06:06:15.4 & 15.655(0.003) & 0.9432(0.006) & 0.5452(0.004) & 1.0382(0.006)\\
3 & 11:1:47.03 & $-$06:07:33.2 & 16.245(0.003) & 0.8172(0.007) & 0.4892(0.004) & 0.9397(0.007)\\
4 & 11:1:39.60 & $-$06:07:01.6 & 16.648(0.004) & 0.5704(0.007) & 0.3487(0.006) & 0.6935(0.009)\\
5 & 11:1:28.79 & $-$06:06:05.4 & 17.380(0.006) & 0.5567(0.011) & 0.3747(0.008) & 0.7612(0.014)\\
6 & 11:1:28.55 & $-$06:07:33.9 & 17.492(0.006) & 0.9241(0.014) & 0.5201(0.008) & 0.9968(0.013)\\
7 & 11:1:37.68 & $-$06:05:28.6 & 17.593(0.006) & 0.8457(0.013) & 0.4903(0.008) & 0.9323(0.013)\\
8 & 11:1:40.32 & $-$06:04:47.6 & 17.831(0.007) & 0.7261(0.014) & 0.4306(0.009) & 0.8378(0.015)\\
9 & 11:1:26.40 & $-$06:07:54.8 & 18.212(0.009) & 0.5630(0.016) & 0.3575(0.013) & 0.7299(0.021)\\
10 & 11:1:26.03 & $-$06:04:48.0 & 18.204(0.009) & 0.6604(0.017) & 0.4117(0.013) & 0.8060(0.021)\\
11 & 11:1:37.68 & $-$06:05:58.9 & 18.479(0.009) & 0.6983(0.019) & 0.4017(0.013) & 0.8037(0.021)\\
12 & 11:1:34.80 & $-$06:08:40.9 & 18.547(0.009) & 0.7571(0.019) & 0.4580(0.013) & 0.9350(0.020)\\
13 & 11:1:46.79 & $-$06:05:35.1 & 18.930(0.012) & 0.5160(0.021) & 0.3654(0.016) & 0.7138(0.028)\\
14 & 11:1:42.00 & $-$06:04:25.3 & 20.010(0.020) & 0.4755(0.034) & 0.3571(0.027) & 0.6634(0.046)\\
15 & 11:1:24.48 & $-$06:07:03.7 & 19.726(0.019) & 1.0304(0.046) & 0.5975(0.024) & 1.1836(0.035)\\

 \multicolumn{7}{c}{SN 1999bi} \\
1 & 11:1:23.04 & $-$01:45:07.9 & 16.239(0.002) & 0.6816(0.012) & 0.4285(0.006) & 0.8460(0.003)\\
2 & 11:1:08.64 & $-$01:47:23.6 & 16.602(0.003) & 0.6566(0.015) & 0.4065(0.005) & 0.7533(0.003)\\
3 & 11:1:14.40 & $-$01:42:15.8 & 16.571(0.003) & 0.7183(0.014) & 0.4343(0.005) & 0.8341(0.006)\\
4 & 11:1:29.51 & $-$01:48:40.6 & 17.097(0.004) & 0.7244(0.025) & 0.4351(0.007) & 0.7601(0.008)\\
5 & 11:1:14.64 & $-$01:43:52.6 & 17.590(0.004) & 0.6290(0.022) & 0.4239(0.007) & 0.7588(0.005)\\
6 & 11:1:16.55 & $-$01:44:42.3 & 17.780(0.005) & 0.6009(0.024) & 0.4070(0.008) & 0.7334(0.005)\\
7 & 11:1:14.15 & $-$01:42:33.8 & 17.068(0.003) & 1.3451(0.025) & 0.8558(0.006) & 1.6694(0.006)\\
8 & 11:1:24.48 & $-$01:46:45.4 & 18.490(0.007) & 0.5265(0.033) & 0.3976(0.012) & 0.7205(0.016)\\
9 & 11:1:11.28 & $-$01:47:57.4 & 18.024(0.005) & 1.0996(0.036) & 0.6973(0.008) & 1.2341(0.005)\\
10 & 11:1:13.91 & $-$01:46:48.7 & 18.535(0.007) & 0.8339(0.035) & 0.4927(0.011) & 0.9033(0.007)\\
11 & 11:1:07.68 & $-$01:43:53.7 & 19.090(0.009) & 0.4049(0.041) & 0.3179(0.015) & 0.5723(0.012)\\
12 & 11:1:30.24 & $-$01:45:28.0 & 18.284(0.006) & 1.2594(0.042) & 0.8142(0.009) & 1.4305(0.011)\\
13 & 11:1:27.83 & $-$01:42:56.1 & 18.174(0.006) & 1.4716(0.045) & 0.9573(0.009) & 1.8042(0.008)\\
14 & 11:1:13.67 & $-$01:47:40.9 & 18.556(0.007) & 1.2586(0.048) & 0.8304(0.009) & 1.5248(0.006)\\
15 & 11:1:19.20 & $-$01:47:38.0 & 18.743(0.008) & 1.2488(0.053) & 0.8467(0.010) & 1.5656(0.006)\\

 \multicolumn{7}{c}{SN 1999bm} \\
1 & 12:44:52.15 & $-$06:27:07.2 & 16.654(0.004) & 0.8226(0.010) & 0.4947(0.007) & 1.1478(0.017)\\
2 & 12:45:06.24 & $-$06:28:48.7 & 18.794(0.010) & 0.7981(0.025) & 0.5201(0.017) & 1.0221(0.028)\\
3 & 12:44:59.28 & $-$06:27:45.0 & 19.392(0.013) & 0.4104(0.028) & 0.3032(0.022) & 0.6162(0.046)\\
4 & 12:44:57.84 & $-$06:28:35.0 & 19.368(0.012) & 0.8124(0.033) & 0.4834(0.020) & 0.8897(0.039)\\
5 & 12:44:52.80 & $-$06:27:13.3 & 18.768(0.009) & 1.4648(0.033) & 0.8968(0.013) & 1.7639(0.020)\\
6 & 12:45:00.48 & $-$06:29:57.4 & 19.599(0.013) & 1.5270(0.050) & 0.9405(0.018) & 1.8491(0.028)\\
7 & 12:44:55.67 & $-$06:25:11.9 & 19.883(0.016) & 1.2895(0.051) & 0.8278(0.022) & 1.5446(0.037)\\
8 & 12:44:57.36 & $-$06:29:48.8 & 20.111(0.017) & 1.4846(0.063) & 0.8758(0.025) & 1.7727(0.038)\\
9 & 12:44:59.75 & $-$06:28:51.9 & 20.401(0.020) & 1.4484(0.070) & 0.9520(0.026) & 1.8677(0.042)\\

 \multicolumn{7}{c}{SN 1999bn} \\
1 & 11:59:27.60 & $-$01:45:06.1 & 16.774(0.009) & 0.6156(0.015) & 0.3900(0.017) & 0.8245(0.023)\\
2 & 11:59:43.92 & $-$01:48:01.4 & 17.149(0.008) & 0.7446(0.017) & 0.4522(0.015) & 0.9144(0.026)\\
3 & 11:59:43.67 & $-$01:47:14.6 & 17.510(0.011) & 0.9933(0.022) & 0.5647(0.021) & 1.0699(0.029)\\
4 & 11:59:29.95 & $-$01:40:10.9 & 17.091(0.008) & 1.4450(0.022) & 0.9077(0.015) & 1.7471(0.017)\\
5 & 11:59:38.39 & $-$01:45:02.9 & 18.271(0.015) & 0.8989(0.030) & 0.5085(0.027) & 1.0054(0.043)\\
6 & 11:59:37.91 & $-$01:46:42.9 & 18.713(0.018) & 0.5126(0.032) & 0.3288(0.033) & 0.6705(0.061)\\
7 & 11:59:35.76 & $-$01:46:56.2 & 17.667(0.012) & 1.6142(0.030) & 1.0129(0.019) & 2.3098(0.018)\\
8 & 11:59:32.63 & $-$01:41:06.4 & 18.752(0.018) & 1.2817(0.044) & 0.7398(0.032) & 1.4050(0.044)\\
9 & 11:59:33.36 & $-$01:42:37.7 & 19.979(0.030) & 0.4443(0.057) & 0.3535(0.055) & 0.5282(0.117)\\
10 & 11:59:36.95 & $-$01:44:00.6 & 20.207(0.032) & 0.5354(0.064) & 0.3052(0.061) & 0.6123(0.125)\\
11 & 11:59:38.15 & $-$01:43:23.5 & 20.224(0.032) & 0.5850(0.066) & 0.2988(0.064) & 0.6199(0.126)\\
12 & 11:59:43.44 & $-$01:45:02.5 & 20.255(0.033) & 0.7108(0.071) & 0.3943(0.061) & 0.8314(0.116)\\
13 & 11:59:33.83 & $-$01:47:16.8 & 19.454(0.023) & 1.5694(0.070) & 0.9617(0.036) & 1.9965(0.046)\\
14 & 11:59:32.88 & $-$01:42:55.8 & 20.681(0.040) & 0.6182(0.087) & 0.4557(0.070) & 0.9940(0.131)\\
15 & 11:59:24.96 & $-$01:47:15.3 & 19.814(0.026) & 1.5891(0.094) & 1.0562(0.041) & 2.3242(0.047)\\

 \multicolumn{7}{c}{SN 1999bp} \\
1 & 11:39:43.92 & $-$08:50:32.9 & 16.293(0.003) & 0.5914(0.008) & 0.2163(0.007) & 0.7302(0.007)\\
2 & 11:39:55.08 & $-$08:49:09.1 & 16.647(0.004) & 0.6786(0.010) & 0.4143(0.006) & 0.8160(0.008)\\
3 & 11:39:44.40 & $-$08:53:16.0 & 16.592(0.004) & 0.8936(0.010) & 0.4562(0.007) & 1.0276(0.007)\\
4 & 11:39:47.64 & $-$08:54:30.9 & 16.847(0.004) & 0.7113(0.011) & 0.4483(0.005) & 0.8592(0.008)\\
5 & 11:39:43.44 & $-$08:51:12.2 & 17.039(0.005) & 0.5330(0.010) & 0.3636(0.006) & 0.7057(0.010)\\
6 & 11:39:42.47 & $-$08:53:38.0 & 17.594(0.006) & 0.5763(0.013) & 0.3706(0.008) & 0.7320(0.012)\\
7 & 11:39:45.59 & $-$08:46:13.4 & 16.984(0.005) & 1.3441(0.022) & 0.8656(0.005) & 1.6703(0.007)\\
8 & 11:39:48.96 & $-$08:54:31.3 & 16.988(0.004) & 1.3632(0.016) & 0.8748(0.005) & 1.7601(0.006)\\
9 & 11:39:40.80 & $-$08:51:57.9 & 18.432(0.009) & 0.6316(0.020) & 0.4030(0.011) & 0.7769(0.017)\\
10 & 11:39:41.40 & $-$08:49:45.8 & 17.945(0.007) & 1.2899(0.023) & 0.7811(0.008) & 1.4110(0.011)\\
11 & 11:39:42.00 & $-$08:48:39.2 & 18.851(0.011) & 0.5547(0.026) & 0.3637(0.014) & 0.7236(0.021)\\
12 & 11:39:37.92 & $-$08:48:40.3 & 18.809(0.010) & 0.7168(0.028) & 0.4423(0.013) & 0.8404(0.019)\\
13 & 11:39:43.92 & $-$08:51:27.7 & 19.012(0.011) & 0.7382(0.028) & 0.4262(0.015) & 0.8385(0.021)\\
14 & 11:39:44.63 & $-$08:55:19.9 & 18.497(0.010) & 1.5862(0.040) & 1.1371(0.009) & 2.4759(0.009)\\
15 & 11:39:45.59 & $-$08:46:41.1 & 19.654(0.017) & 0.5811(0.048) & 0.3944(0.021) & 0.7329(0.034)
\enddata
\end{deluxetable*}
\begin{deluxetable*}{cccccc}
%\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{B,V,R,I magnitudes, uncertainties are given in brackets. \label{tb:nb99_ltcv}}
\tablehead{
\colhead{JD} & 
\colhead{Telescope} & 
\colhead{B} &
\colhead{V} & 
\colhead{R} & 
\colhead{I}
}
\startdata
\multicolumn{6}{c}{ SN 1999aa} \\ 
 221.81&LICK 1m DEWAR2&  15.828~(   0.032) &   - &   - &   -\\
  222.67&YALO  &  15.642~(   0.018) &  15.680~(   0.028) &  15.689~(   0.040) &  15.717~(   0.105)\\
  223.67&YALO  &  15.462~(   0.020) &   - &  15.486~(   0.036) &  15.514~(   0.083)\\
  225.65&YALO  &  15.211~(   0.017) &  15.260~(   0.028) &  15.276~(   0.030) &  15.312~(   0.025)\\
  227.73&LICK 1m DEWAR2&  15.006~(   0.016) &  15.060~(   0.024) &  15.080~(   0.018) &   -\\
  229.62&YALO  &  14.924~(   0.017) &  14.965~(   0.026) &  15.092~(   0.030) &   -\\
  232.61&YALO  &  14.908~(   0.017) &  14.913~(   0.028) &  15.062~(   0.030) &  15.253~(   0.025)\\
  235.60&YALO  &  14.919~(   0.021) &  14.898~(   0.032) &  15.037~(   0.031) &  15.307~(   0.029)\\
  241.60&YALO  &  15.183~(   0.013) &  15.062~(   0.027) &  15.266~(   0.030) &  15.575~(   0.024)\\
  243.88&LICK 1m DEWAR5&   - &   - &  15.236~(   0.051) &  15.724~(   0.039)\\
  244.64&YALO  &  15.406~(   0.018) &  15.222~(   0.027) &  15.481~(   0.031) &  15.792~(   0.025)\\
  247.58&YALO  &  15.667~(   0.016) &  15.379~(   0.026) &  15.619~(   0.030) &  15.932~(   0.024)\\
  247.75&LICK 1m DEWAR5&  15.713~(   0.023) &  15.426~(   0.042) &  15.492~(   0.032) &  15.888~(   0.028)\\
  252.59&YALO  &  16.222~(   0.016) &  15.670~(   0.026) &  15.715~(   0.030) &  15.929~(   0.024)\\
  255.54&YALO  &  16.534~(   0.017) &  15.811~(   0.026) &  15.706~(   0.030) &  15.851~(   0.024)\\
  258.57&CTIO 1.5m T2K&  16.964~(   0.017) &  15.940~(   0.026) &  15.718~(   0.030) &  15.762~(   0.017)\\
  259.60&YALO  &  16.902~(   0.017) &  15.990~(   0.026) &  15.724~(   0.030) &  15.784~(   0.024)\\
  265.52&YALO  &  17.362~(   0.019) &  16.278~(   0.027) &  15.823~(   0.030) &  15.728~(   0.024)\\
  274.57&CTIO 1.5m T2K&  17.910~(   0.018) &  16.739~(   0.026) &   - &   -\\
  281.68&LICK 1m DEWAR2&  17.976~(   0.036) &  17.025~(   0.041) &  16.746~(   0.034) &   -\\
  284.70&LICK 1m DEWAR2&  17.986~(   0.032) &  17.140~(   0.039) &  16.932~(   0.044) &   -\\
  288.40&JKT 1m  &   - &   - &   - &  16.804~(   0.032)\\
  289.67&LICK 1m DEWAR2&  18.082~(   0.069) &  17.262~(   0.047) &  17.049~(   0.040) &   -\\
  293.71&LICK 1m DEWAR2&  18.182~(   0.042) &  17.319~(   0.069) &  17.091~(   0.041) &  17.157~(   0.039)\\
  294.70&LICK 1m DEWAR2&  18.301~(   0.084) &  17.380~(   0.105) &   - &   -\\
  303.69&LICK 1m DEWAR5&  18.341~(   0.032) &   - &  17.440~(   0.036) &  17.520~(   0.032)\\
  304.71&LICK 1m DEWAR5&  18.263~(   0.025) &  17.680~(   0.041) &  17.463~(   0.035) &  17.529~(   0.031)\\
  308.70&LICK 1m DEWAR5&  18.298~(   0.046) &   - &   - &   -\\
\hline
\multicolumn{6}{c}{ SN 1999ao} \\ 
 246.59&CTIO 1.5m T2K&  18.244~(   0.020) &  18.062~(   0.022) &  17.921~(   0.036) &  18.411~(   0.054)\\
  248.52&YALO  &  18.197~(   0.021) &  18.123~(   0.028) &  17.999~(   0.048) &  18.321~(   0.063)\\
  251.57&YALO  &  18.385~(   0.016) &  18.143~(   0.019) &  18.046~(   0.036) &  18.433~(   0.056)\\
  255.63&YALO  &  18.748~(   0.016) &  18.412~(   0.029) &  18.396~(   0.055) &  18.639~(   0.084)\\
  258.53&CTIO 1.5m T2K&  19.301~(   0.029) &  18.604~(   0.029) &  18.528~(   0.045) &  19.144~(   0.096)\\
  259.54&YALO  &  19.211~(   0.030) &  18.656~(   0.036) &  18.617~(   0.082) &   -\\
  263.53&YALO  &  19.739~(   0.038) &   - &  18.635~(   0.061) &  18.986~(   0.113)\\
  265.50&DANISH 1m  &  20.038~(   0.063) &   - &  18.581~(   0.048) &  18.743~(   0.072)\\
  266.50&DANISH 1m  &   - &  18.940~(   0.036) &   - &   -\\
  274.52&CTIO 1.5m T2K&  20.816~(   0.045) &  19.333~(   0.030) &  18.794~(   0.038) &  18.508~(   0.066)\\
  284.55&ESO 3.6m  &  21.267~(   0.055) &  19.889~(   0.039) &  19.598~(   0.060) &  19.415~(   0.127)\\
  290.55&ESO 3.6m  &  21.322~(   0.057) &  20.139~(   0.050) &  19.806~(   0.061) &  19.708~(   0.104)\\
  295.40&CTIO 1.5m T2K&   - &   - &   - &  19.781~(   0.117)\\
  297.53&DANISH 1m  &   - &  20.579~(   0.132) &   - &   -\\
  298.54&YALO  &  21.341~(   0.181) &   - &   - &   -\\
  301.54&DANISH 1m  &  22.351~(   0.659) &  20.700~(   0.227) &  20.064~(   0.125) &  20.030~(   0.202)\\
  314.47&YALO  &   - &  21.095~(   0.121) &   - &   -\\
  315.48&YALO  &  21.779~(   0.080) &   - &  20.707~(   0.241) &   -\\
\hline
\multicolumn{6}{c}{ SN 1999ar} \\ 
 246.62&CTIO 1.5m T2K&   - &   - &  19.924~(   0.042) &   -\\
  247.67&LICK 1m DEWAR5&   - &  20.015~(   0.086) &  19.787~(   0.052) &   -\\
  248.64&YALO  &  20.061~(   0.023) &  19.864~(   0.044) &  19.784~(   0.049) &  19.677~(   0.068)\\
  252.67&YALO  &  20.168~(   0.017) &  19.965~(   0.045) &  19.904~(   0.051) &  19.670~(   0.072)\\
  256.62&YALO  &  20.342~(   0.019) &  20.046~(   0.048) &  19.915~(   0.053) &  19.783~(   0.068)\\
  257.69&CTIO 0.9m  &  20.739~(   0.035) &  20.153~(   0.051) &   - &   -\\
  258.62&CTIO 1.5m T2K&  20.791~(   0.032) &  20.167~(   0.054) &  20.025~(   0.049) &  20.278~(   0.112)\\
  259.73&LICK 1m DEWAR2&   - &  20.319~(   0.171) &  20.275~(   0.134) &   -\\
  261.51&YALO  &  20.716~(   0.030) &  20.243~(   0.056) &  20.193~(   0.058) &  19.961~(   0.074)\\
  266.61&CTIO 0.9m  &  21.866~(   0.296) &  20.530~(   0.160) &   - &   -\\
  267.67&CTIO 0.9m  &  21.925~(   0.320) &  20.583~(   0.205) &   - &   -\\
  274.61&CTIO 1.5m T2K&  22.214~(   0.185) &  21.263~(   0.092) &   - &   -\\
  274.67&CTIO 0.9m  &   - &   - &  20.514~(   0.115) &  20.451~(   0.185)\\
  275.65&CTIO 0.9m  &  22.328~(   0.478) &  21.330~(   0.331) &  20.550~(   0.112) &   -\\
  276.64&CTIO 1.5m T2K&  22.919~(   0.187) &  21.659~(   0.126) &  20.883~(   0.058) &  20.659~(   0.130)\\
  277.67&CTIO 1.5m T2K&  22.482~(   0.124) &  21.343~(   0.115) &   - &   -\\
  284.67&KPNO 2.1m  &  23.078~(   0.092) &  22.273~(   0.169) &  21.066~(   0.106) &   -\\
  288.73&KPNO 2.1m  &  22.134~(   0.465) &  22.327~(   0.185) &   - &   -\\
  296.52&CTIO 1.5m T2K&  23.772~(   0.777) &  21.896~(   0.300) &   - &   -\\
  305.56&CTIO 1.5m T2K&  23.637~(   0.242) &  22.447~(   0.256) &  21.584~(   0.141) &  21.317~(   0.230)\\
  308.50&DANISH 1m  &  22.765~(   0.090) &  22.496~(   0.119) &  21.680~(   0.074) &  20.886~(   0.087)\\
\hline
\multicolumn{6}{c}{ SN 1999aw} \\ 
  249.75&YALO  &  16.946~(   0.019) &  17.026~(   0.019) &  17.074~(   0.021) &  17.116~(   0.031)\\
  254.65&YALO  &  16.861~(   0.016) &  16.855~(   0.016) &  16.937~(   0.020) &   -\\
  257.80&CTIO 0.9m  &  16.982~(   0.021) &  16.868~(   0.020) &   - &   -\\
  258.66&YALO  &  16.994~(   0.012) &  16.889~(   0.012) &  16.883~(   0.014) &   -\\
  258.67&CTIO 1.5m T2K&   - &   - &   - &  17.294~(   0.018)\\
  261.63&YALO  &  17.049~(   0.018) &  16.964~(   0.017) &  17.049~(   0.020) &  17.369~(   0.024)\\
  265.54&YALO  &  17.301~(   0.018) &  17.150~(   0.018) &   - &   -\\
  265.55&DANISH 1m  &   - &   - &  17.159~(   0.015) &  17.589~(   0.019)\\
  266.69&CTIO 0.9m  &  17.477~(   0.033) &  17.222~(   0.042) &   - &   -\\
  274.72&CTIO 0.9m  &   - &   - &   - &  17.754~(   0.027)\\
  275.69&CTIO 0.9m  &  18.293~(   0.021) &  17.650~(   0.020) &  17.636~(   0.017) &  18.010~(   0.027)\\
  275.82&LICK 1m DEWAR2&   - &  17.515~(   0.060) &  17.717~(   0.032) &   -\\
  276.72&CTIO 1.5m T2K&  18.359~(   0.014) &  17.694~(   0.013) &  17.655~(   0.014) &  17.991~(   0.018)\\
  277.69&CTIO 1.5m T2K&  18.450~(   0.013) &  17.719~(   0.013) &  17.644~(   0.014) &  17.948~(   0.017)\\
  280.84&LICK 1m DEWAR2&   - &  17.809~(   0.065) &   - &   -\\
  284.72&LICK 1m DEWAR2&   - &  17.925~(   0.056) &  17.722~(   0.037) &   -\\
  285.46&JKT 1m  &   - &  18.029~(   0.018) &   - &   -\\
  291.70&CTIO 1.5m T2K&  19.404~(   0.020) &  18.253~(   0.032) &  17.827~(   0.020) &   -\\
  293.73&LICK 1m DEWAR2&   - &  18.512~(   0.085) &  18.025~(   0.038) &   -\\
  296.56&CTIO 1.5m T2K&  19.603~(   0.033) &  18.582~(   0.023) &  18.150~(   0.022) &  17.854~(   0.026)\\
  301.65&DANISH 1m  &   - &   - &  18.385~(   0.023) &   -\\
  303.67&CTIO 1.5m T2K&  19.896~(   0.037) &  18.898~(   0.145) &   - &   -\\
  303.77&LICK 1m DEWAR5&   - &  19.152~(   0.049) &   - &   -\\
  304.63&CTIO 1.5m T2K&  19.860~(   0.023) &  18.950~(   0.023) &  18.526~(   0.021) &  18.273~(   0.024)\\
  313.52&YALO  &  19.823~(   0.014) &  19.283~(   0.013) &  18.915~(   0.012) &  18.762~(   0.019)\\
  337.79&CFHT  &   - &  19.984~(   0.036) &  19.579~(   0.025) &  19.093~(   0.036)\\
  338.82&CFHT  &  20.383~(   0.036) &   - &   - &   -\\
\hline
\multicolumn{6}{c}{ SN 1999bi} \\ 
  192.84&MARLY  &   - &   - &   - &  22.523~(   0.923)\\
  227.72&MARLY  &   - &   - &   - &  22.004~(   0.806)\\
  248.66&MARLY  &   - &   - &  19.533~(   0.081) &  19.688~(   0.170)\\
  252.75&MARLY  &   - &   - &  19.408~(   0.074) &  19.674~(   0.158)\\
  253.65&YALO  &  20.023~(   0.031) &  19.618~(   0.041) &  19.486~(   0.072) &  19.493~(   0.063)\\
  258.57&YALO  &  20.216~(   0.027) &  19.703~(   0.045) &  19.619~(   0.091) &  19.868~(   0.071)\\
  258.69&CTIO 1.5m T2K&  20.366~(   0.031) &  19.660~(   0.043) &  19.579~(   0.064) &   -\\
  263.61&YALO  &  20.581~(   0.059) &  19.950~(   0.067) &  19.823~(   0.110) &  19.852~(   0.098)\\
  274.67&CTIO 1.5m T2K&  21.639~(   0.143) &  20.665~(   0.086) &  20.192~(   0.116) &   -\\
  275.68&CTIO 1.5m T2K&   - &   - &   - &  20.106~(   0.103)\\
  284.79&KPNO 2.1m  &  22.564~(   0.230) &  21.067~(   0.212) &  20.124~(   0.082) &  19.859~(   0.068)\\
  308.64&DANISH 1m  &   - &  22.561~(   0.178) &  21.495~(   0.151) &  22.398~(   0.377)\\
  337.78&CFHT  &   - &   - &  21.879~(   0.283) &  21.530~(   0.241)\\
\hline
\multicolumn{6}{c}{ SN 1999bm} \\ 
 255.72&MARLY  &   - &   - &  20.239~(   0.095) &   -\\
  256.75&MARLY  &   - &   - &  20.122~(   0.074) &   -\\
  258.81&CTIO 1.5m T2K&  20.843~(   0.030) &  20.288~(   0.035) &   - &   -\\
  261.73&YALO  &  20.868~(   0.020) &  20.253~(   0.039) &  20.167~(   0.047) &  20.101~(   0.062)\\
  265.71&YALO  &  21.348~(   0.079) &  20.674~(   0.093) &  20.328~(   0.059) &   -\\
  274.80&CTIO 1.5m T2K&   - &  21.525~(   0.167) &   - &   -\\
  284.89&KPNO 2.1m  &   - &  22.416~(   0.321) &  21.523~(   0.135) &   -\\
  316.63&DANISH 1m  &  25.004~(   0.683) &   - &   - &   -\\
\hline
\multicolumn{6}{c}{ SN 1999bn} \\ 
 257.58&YALO  &  19.811~(   0.029) &  19.647~(   0.042) &  19.618~(   0.053) &  19.567~(   0.078)\\
  261.71&DANISH 1m  &  19.898~(   0.028) &  19.637~(   0.034) &  19.477~(   0.040) &   -\\
  262.74&YALO  &  19.876~(   0.030) &  19.701~(   0.041) &  19.640~(   0.046) &  19.590~(   0.060)\\
  265.67&YALO  &  20.058~(   0.041) &  19.779~(   0.053) &   - &   -\\
  301.68&DANISH 1m  &  21.896~(   0.454) &  22.163~(   0.448) &  20.912~(   0.118) &  20.541~(   0.160)\\
  305.66&DANISH 1m  &  23.175~(   0.390) &  22.321~(   0.292) &  21.254~(   0.083) &  20.696~(   0.138)\\
  312.62&DANISH 1m  &  22.697~(   0.081) &  22.325~(   0.107) &   - &   -\\
  337.85&CFHT  &   - &   - &  22.217~(   0.159) &  21.915~(   0.294)\\
\hline
\multicolumn{6}{c}{ SN 1999bp} \\ 
  202.81&MARLY  &   - &   - &  22.564~(   0.350) &   -\\
  229.74&MARLY  &   - &   - &  22.564~(   0.455) &   -\\
  257.70&MARLY  &   - &   - &  18.608~(   0.035) &   -\\
  259.68&MARLY  &   - &   - &  18.449~(   0.032) &   -\\
  260.68&YALO  &  18.541~(   0.015) &  18.574~(   0.022) &  18.430~(   0.031) &  18.577~(   0.035)\\
  263.71&YALO  &  18.478~(   0.016) &  18.505~(   0.025) &  18.385~(   0.032) &  18.633~(   0.051)\\
  266.62&YALO  &  18.533~(   0.020) &  18.546~(   0.028) &  18.340~(   0.031) &  18.623~(   0.041)\\
  275.62&CTIO 1.5m T2K&  19.132~(   0.018) &  18.748~(   0.024) &  18.599~(   0.031) &  19.127~(   0.048)\\
  281.78&LICK 1m DEWAR2&  20.128~(   0.150) &   - &  19.091~(   0.080) &   -\\
  286.43&JKT 1m  &  20.242~(   0.040) &  19.438~(   0.038) &   - &   -\\
  288.83&KPNO 2.1m  &  20.377~(   0.030) &   - &   - &   -\\
  289.74&LICK 1m DEWAR2&   - &  20.086~(   0.427) &  19.536~(   0.205) &   -\\
  293.75&LICK 1m DEWAR2&   - &   - &   - &  19.573~(   0.109)\\
  302.72&CTIO 1.5m T2K&   - &  20.306~(   0.269) &   - &   -\\
  306.57&YALO  &  21.723~(   0.039) &  20.603~(   0.042) &  19.646~(   0.046) &   -\\
  337.81&CFHT  &   - &   - &  20.612~(   0.060) &  20.904~(   0.144)\\
  338.83&CFHT  &  22.208~(   0.107) &   - &   - &   -\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lccccccc}
\tablewidth{0pt}
\tablecaption{SNe of the Union compilation}
\tablehead{
\colhead{Name} & 
\colhead{$z$} & 
\colhead{$\mbmax$} & 
\colhead{$s$} & 
\colhead{$c$} & 
\colhead{$\mu$} & 
\colhead{ref.} & 
\colhead{cut}
}
\startdata
1993ag & 0.0500 & 17.79(0.05) & 0.91(0.02) & 0.09(0.02) & 36.77(0.15) & 1 & \\ 
1993o & 0.0529 & 17.61(0.05) & 0.90(0.01) & -0.01(0.02) & 36.82(0.15) & 1 & \\ 
1993h & 0.0251 & 16.74(0.09) & 0.68(0.01) & 0.21(0.01) & 35.17(0.17) & 1 & \\ 
1993b & 0.0701 & 18.38(0.09) & 0.99(0.03) & 0.04(0.04) & 37.57(0.15) & 1 & \\ 
1992bs & 0.0627 & 18.18(0.05) & 1.00(0.02) & -0.03(0.02) & 37.55(0.15) & 1 & \\ 
1992br & 0.0876 & 19.40(0.11) & 0.65(0.04) & 0.03(0.05) & 38.19(0.16) & 1 & \\ 
1992bp & 0.0786 & 18.28(0.03) & 0.87(0.02) & -0.04(0.02) & 37.52(0.15) & 1 & \\ 
1992bo & 0.0172 & 15.75(0.13) & 0.74(0.01) & 0.03(0.01) & 34.65(0.19) & 1 & \\ 
1992bl & 0.0422 & 17.29(0.06) & 0.79(0.02) & -0.01(0.02) & 36.36(0.15) & 1 & \\ 
1992bh & 0.0453 & 17.59(0.05) & 0.98(0.01) & 0.10(0.01) & 36.66(0.15) & 1 & \\ 
1992bc & 0.0196 & 15.07(0.11) & 1.01(0.01) & -0.06(0.01) & 34.52(0.18) & 1 & \\ 
1992aq & 0.1009 & 19.30(0.03) & 0.84(0.02) & -0.05(0.02) & 38.51(0.15) & 1 & \\ 
1992al & 0.0135 & 14.44(0.16) & 0.93(0.01) & -0.05(0.01) & 33.78(0.21) & 1 & z\\ 
1992ag & 0.0273 & 16.24(0.09) & 1.03(0.04) & 0.15(0.02) & 35.23(0.17) & 1 & \\ 
1992ae & 0.0746 & 18.39(0.05) & 0.94(0.02) & -0.02(0.02) & 37.67(0.15) & 1 & \\ 
1992p & 0.0265 & 16.03(0.08) & 1.14(0.08) & -0.01(0.02) & 35.52(0.18) & 1 & \\ 
1990af & 0.0499 & 17.73(0.04) & 0.74(0.01) & 0.00(0.01) & 36.70(0.15) & 1 & \\ 
1990o & 0.0306 & 16.20(0.08) & 1.04(0.03) & 0.00(0.02) & 35.54(0.16) & 1 & \\ 
1993ah & 0.0285 & 16.07(0.08) & 0.90(0.00) & -0.12(0.03) & 35.53(0.10) & 1 & p\\ 
1992bk & 0.0589 & 18.04(0.09) & 0.77(0.02) & -0.03(0.04) & 37.13(0.06) & 1 & p\\ 
1992bg & 0.0365 & 16.53(0.10) & 0.98(0.02) & -0.06(0.03) & 35.95(0.08) & 1 & p\\ 
1992au & 0.0603 & 17.47(0.14) & 0.65(0.05) & -0.25(0.06) & 36.92(0.08) & 1 & p\\ 
1992k & 0.0111 & 15.09(0.20) & 0.68(0.04) & 0.22(0.02) & 33.48(0.21) & 1 & p,z\\ 
1992j & 0.0461 & 18.28(0.23) & 0.80(0.07) & 0.40(0.09) & 36.41(0.08) & 1 & p\\ 
1991ag & 0.0139 & 14.16(0.17) & 1.10(0.02) & -0.05(0.02) & 33.70(0.16) & 1 & p,z\\ 
1991u & 0.0324 & 16.33(0.13) & 1.04(0.03) & 0.05(0.05) & 35.58(0.08) & 1 & p\\ 
1991s & 0.0561 & 17.66(0.07) & 1.06(0.02) & -0.02(0.02) & 37.08(0.05) & 1 & p\\ 
1990y & 0.0387 & 17.50(0.14) & 1.04(0.05) & 0.24(0.05) & 36.31(0.10) & 1 & p\\ 
1990t & 0.0397 & 17.26(0.18) & 1.00(0.04) & 0.08(0.08) & 36.37(0.08) & 1 & p\\ 
2001cz & 0.0163 & 15.03(0.13) & 1.01(0.02) & 0.11(0.01) & 34.09(0.14) & 2 & \\ 
2001cn & 0.0154 & 15.22(0.14) & 0.92(0.01) & 0.17(0.01) & 34.03(0.15) & 2 & \\ 
2001bt & 0.0144 & 15.26(0.15) & 0.87(0.01) & 0.22(0.01) & 33.90(0.16) & 2 & z\\ 
2001ba & 0.0305 & 16.18(0.07) & 1.00(0.01) & -0.04(0.01) & 35.58(0.09) & 2 & \\ 
2000ca & 0.0245 & 15.51(0.09) & 1.00(0.03) & -0.06(0.01) & 34.96(0.11) & 2 & \\ 
2000bh & 0.0240 & 15.94(0.09) & 0.94(0.04) & 0.10(0.02) & 34.94(0.12) & 2 & \\ 
1999gp & 0.0260 & 15.99(0.09) & 1.13(0.03) & 0.04(0.01) & 35.36(0.11) & 2 & \\ 
1999dk & 0.0139 & 14.81(0.16) & 1.06(0.06) & 0.07(0.02) & 34.03(0.18) & 2 & z\\ 
1999da & 0.0125 & 16.45(0.20) & 0.57(0.05) & 0.41(0.06) & 34.28(0.21) & 2 & z\\ 
1999cp & 0.0104 & 13.93(0.21) & 0.96(0.03) & -0.02(0.02) & 33.23(0.22) & 2 & z\\ 
1999cl & 0.0087 & 14.84(0.25) & 0.95(0.03) & 1.08(0.01) & 31.62(0.26) & 2 & z\\ 
2000ce & 0.0165 & 17.04(0.16) & 0.98(0.04) & 0.53(0.04) & 35.10(0.14) & 2 & p\\ 
2000bk & 0.0266 & 16.72(0.11) & 0.75(0.02) & 0.08(0.04) & 35.52(0.09) & 2 & p\\ 
1993ac & 0.0489 & 17.80(0.13) & 0.78(0.06) & 0.08(0.04) & 36.64(0.18) & 3 & \\ 
1994m & 0.0243 & 16.30(0.10) & 0.78(0.02) & 0.11(0.02) & 35.08(0.19) & 3 & \\ 
1994s & 0.0152 & 14.77(0.15) & 1.09(0.05) & -0.01(0.02) & 34.20(0.23) & 3 & \\ 
1994t & 0.0357 & 17.05(0.11) & 0.84(0.04) & 0.02(0.05) & 36.11(0.19) & 3 & \\ 
1995d & 0.0065 & 13.23(0.33) & 1.11(0.02) & -0.00(0.01) & 32.67(0.37) & 3 & z\\ 
1995e & 0.0117 & 16.69(0.19) & 0.93(0.02) & 0.78(0.02) & 34.13(0.25) & 3 & z\\ 
1994ae & 0.0043 & 13.10(0.51) & 0.98(0.01) & 0.13(0.01) & 32.07(0.53) & 3 & z\\ 
1995al & 0.0050 & 13.29(0.43) & 1.06(0.02) & 0.12(0.01) & 32.38(0.46) & 3 & z\\ 
1995ac & 0.0488 & 17.03(0.05) & 1.04(0.01) & 0.01(0.01) & 36.35(0.17) & 3 & \\ 
1995ak & 0.0220 & 15.87(0.14) & 0.89(0.04) & 0.07(0.05) & 34.88(0.20) & 3 & \\ 
1995bd & 0.0144 & 15.26(0.18) & 1.00(0.02) & 0.31(0.02) & 33.85(0.24) & 3 & z\\ 
1996c & 0.0275 & 16.65(0.08) & 1.01(0.02) & 0.12(0.02) & 35.67(0.18) & 3 & \\ 
1996x & 0.0070 & 12.94(0.31) & 0.88(0.01) & -0.01(0.01) & 32.11(0.35) & 3 & z\\ 
1996z & 0.0086 & 14.19(0.26) & 0.86(0.05) & 0.24(0.02) & 32.75(0.30) & 3 & z\\ 
1996ab & 0.1244 & 19.53(0.03) & 0.96(0.03) & -0.08(0.02) & 38.95(0.17) & 3 & \\
1996ai & 0.0030 & 16.89(0.72) & 1.14(0.03) & 1.61(0.01) & 32.70(0.74) & 3 & z\\ 
1996bl & 0.0360 & 16.62(0.07) & 0.99(0.02) & 0.03(0.01) & 35.83(0.17) & 3 & \\ 
1996bv & 0.0167 & 15.35(0.14) & 1.01(0.04) & 0.22(0.01) & 34.16(0.21) & 3 & \\ 
1996bo & 0.0163 & 15.82(0.13) & 0.87(0.02) & 0.37(0.01) & 34.11(0.21) & 3 & \\ 
1993ae & 0.0180 & 15.22(0.12) & 0.79(0.02) & -0.07(0.01) & 34.41(0.13) & 3 & p\\ 
1994q & 0.0299 & 16.17(0.12) & 1.13(0.04) & 0.02(0.04) & 35.58(0.08) & 3 & p\\ 
1996bk & 0.0066 & 14.84(0.33) & 0.66(0.06) & 0.49(0.03) & 32.61(0.34) & 3 & p,z\\ 
2000fa & 0.0218 & 15.84(0.11) & 0.96(0.03) & 0.08(0.02) & 34.90(0.28) & 4 & \\ 
2000dk & 0.0164 & 15.33(0.13) & 0.73(0.01) & 0.05(0.01) & 34.18(0.29) & 4 & \\ 
2000cn & 0.0232 & 16.53(0.10) & 0.73(0.01) & 0.17(0.01) & 35.12(0.28) & 4 & \\ 
2000cf & 0.0365 & 17.09(0.07) & 0.88(0.02) & 0.05(0.01) & 36.11(0.27) & 4 & \\ 
1999gd & 0.0193 & 16.94(0.11) & 0.92(0.03) & 0.43(0.01) & 35.16(0.29) & 4 & \\ 
1999ek & 0.0176 & 15.59(0.17) & 0.91(0.01) & 0.17(0.01) & 34.39(0.31) & 4 & \\ 
1999ej & 0.0128 & 15.44(0.18) & 0.65(0.04) & 0.05(0.02) & 34.19(0.31) & 4 & z\\ 
1999dq & 0.0135 & 14.39(0.16) & 1.07(0.01) & 0.12(0.01) & 33.50(0.31) & 4 & z\\ 
1999cc & 0.0315 & 16.78(0.07) & 0.82(0.02) & 0.06(0.01) & 35.73(0.27) & 4 & \\ 
1998es & 0.0096 & 13.80(0.23) & 1.06(0.01) & 0.10(0.01) & 32.95(0.35) & 4 & z\\ 
1998eg & 0.0235 & 16.10(0.10) & 0.93(0.03) & 0.05(0.01) & 35.19(0.28) & 4 & \\ 
1998ef & 0.0167 & 14.81(0.13) & 0.85(0.02) & 0.02(0.01) & 33.89(0.29) & 4 & \\ 
1998dx & 0.0537 & 17.64(0.06) & 0.75(0.04) & 0.08(0.03) & 36.46(0.27) & 4 & \\ 
1998dh & 0.0077 & 13.83(0.28) & 0.87(0.01) & 0.12(0.01) & 32.70(0.38) & 4 & z\\ 
1998de & 0.0156 & 17.21(0.14) & 0.57(0.01) & 0.49(0.03) & 34.87(0.30) & 4 & o\\ 
1998co & 0.0170 & 15.70(0.13) & 0.61(0.03) & 0.11(0.01) & 34.27(0.29) & 4 & \\ 
1998bp & 0.0102 & 15.31(0.21) & 0.64(0.01) & 0.29(0.01) & 33.51(0.34) & 4 & z\\ 
1998ab & 0.0279 & 16.05(0.08) & 0.93(0.02) & 0.10(0.02) & 35.03(0.27) & 4 & \\ 
1998v & 0.0172 & 15.10(0.13) & 0.93(0.03) & 0.05(0.01) & 34.19(0.29) & 4 & \\ 
1997dt & 0.0061 & 15.40(0.36) & 0.88(0.03) & 0.56(0.03) & 33.28(0.44) & 4 & z\\ 
1997do & 0.0105 & 14.32(0.21) & 0.94(0.02) & 0.12(0.02) & 33.28(0.33) & 4 & z\\ 
1997dg & 0.0300 & 16.83(0.08) & 0.92(0.04) & 0.03(0.02) & 35.96(0.27) & 4 & \\ 
1997bq & 0.0096 & 14.44(0.23) & 0.91(0.02) & 0.16(0.02) & 33.27(0.35) & 4 & z\\ 
1997bp & 0.0094 & 13.95(0.23) & 0.98(0.03) & 0.24(0.02) & 32.69(0.35) & 4 & z\\ 
1997y & 0.0166 & 15.31(0.13) & 0.88(0.02) & 0.04(0.01) & 34.38(0.29) & 4 & \\ 
1997e & 0.0133 & 15.09(0.17) & 0.82(0.02) & 0.09(0.01) & 33.97(0.31) & 4 & z\\ 
2000b & 0.0201 & 15.83(0.22) & 0.82(0.06) & 0.18(0.09) & 34.49(0.14) & 4 & p\\ 
1999gh & 0.0088 & 14.20(0.25) & 0.68(0.01) & 0.22(0.02) & 32.60(0.25) & 4 & p,z\\ 
1999ef & 0.0380 & 17.05(0.14) & 1.01(0.07) & 0.02(0.04) & 36.31(0.09) & 4 & p\\ 
1999cw & 0.0113 & 14.14(0.29) & 0.96(0.34) & 0.12(0.08) & 33.12(0.34) & 4 & p,d,z\\ 
1999x & 0.0258 & 16.24(0.18) & 0.93(0.05) & 0.06(0.05) & 35.30(0.09) & 4 & p\\ 
1998ec & 0.0201 & 16.16(0.18) & 1.02(0.06) & 0.19(0.06) & 35.05(0.12) & 4 & p\\ 
1998dm & 0.0056 & 14.71(0.40) & 1.01(0.05) & 0.30(0.04) & 33.34(0.39) & 4 & p,z\\ 
1998dk & 0.0120 & 14.61(0.24) & 0.95(0.10) & 0.09(0.08) & 33.64(0.20) & 4 & p,z\\ 
1997cn & 0.0170 & 16.33(0.15) & 0.59(0.03) & 0.21(0.03) & 34.64(0.15) & 4 & p\\ 
1997cw & 0.0160 & 15.88(0.14) & 1.12(0.04) & 0.38(0.03) & 34.46(0.14) & 4 & p\\ 
1999aa & 0.0150 & 14.69(0.15) & 1.05(0.01) & -0.02(0.01) & 34.10(0.15) & 5 & \\ 
1999ac & 0.0095 & 14.13(0.23) & 0.97(0.02) & 0.10(0.02) & 33.17(0.23) & 5 & z\\ 
1999ao & 0.0544 & 17.89(0.06) & 0.96(0.04) & 0.07(0.03) & 36.97(0.08) & 5 & \\ 
1999ar & 0.1561 & 19.97(0.03) & 0.99(0.04) & -0.01(0.02) & 39.29(0.06) & 5 & \\ 
1999aw & 0.0393 & 16.78(0.06) & 1.20(0.03) & 0.01(0.02) & 36.31(0.07) & 5 & \\ 
1999bi & 0.1241 & 19.76(0.05) & 1.18(0.06) & 0.21(0.03) & 38.81(0.07) & 5 & \\ 
1999bm & 0.1441 & 20.43(0.04) & 0.68(0.03) & 0.12(0.02) & 39.05(0.06) & 5 & \\ 
1999bn & 0.1299 & 19.60(0.03) & 1.09(0.04) & 0.01(0.02) & 39.00(0.06) & 5 & \\ 
1999bp & 0.0784 & 18.39(0.03) & 1.09(0.03) & 0.00(0.02) & 37.78(0.07) & 5 & \\ 
1996h & 0.6200 & 23.50(0.09) & 1.10(0.17) & -0.12(0.09) & 43.21(0.37) & 6 & \\ 
1996i & 0.5700 & 23.40(0.07) & 0.82(0.05) & -0.06(0.06) & 42.63(0.33) & 6 & \\ 
1996j & 0.3000 & 22.03(0.10) & 0.79(0.06) & 0.07(0.09) & 40.91(0.32) & 6 & \\ 
1996k & 0.3800 & 22.64(0.05) & 0.85(0.01) & -0.10(0.05) & 41.98(0.29) & 6 & \\ 
1996u & 0.4300 & 22.61(0.05) & 0.92(0.07) & -0.21(0.09) & 42.29(0.35) & 6 & \\ 
1995ao & 0.2400 & 21.60(0.08) & 1.35(0.39) & 0.18(0.09) & 40.92(0.60) & 6 & \\ 
1995ap & 0.3000 & 21.53(0.38) & 0.54(0.20) & 0.05(0.32) & 40.15(0.46) & 6 & \\ 
1996t & 0.2400 & 20.99(0.03) & 1.30(0.03) & -0.10(0.01) & 40.89(0.28) & 6 & \\ 
1997ce & 0.4400 & 22.80(0.06) & 0.86(0.03) & -0.04(0.04) & 42.02(0.29) & 6 & \\ 
1997cj & 0.5000 & 23.14(0.05) & 0.91(0.02) & -0.04(0.02) & 42.43(0.29) & 6 & \\ 
1997ck & 0.9700 & 24.72(0.15) & 1.03(0.12) & 0.42(0.28) & 43.08(0.74) & 6 & \\ 
1995k & 0.4790 & 22.72(0.06) & 0.98(0.04) & -0.12(0.05) & 42.26(0.31) & 6 & \\ 
1996e & 0.4300 & 22.38(0.19) & 0.92(0.07) & 0.07(0.08) & 41.42(0.11) & 6 & p\\ 
1996r & 0.1600 & -  & -  & -  & -  & 6 & f\\ 
1997ap & 0.8300 & 24.34(0.09) & 1.00(0.02) & 0.06(0.04) & 43.49(0.37) & 7 & \\ 
1997am & 0.4160 & 22.46(0.07) & 1.08(0.05) & -0.08(0.14) & 42.04(0.44) & 7 & \\ 
1997aj & 0.5810 & 23.16(0.09) & 1.01(0.06) & 0.22(0.10) & 41.98(0.42) & 7 & \\ 
1997ai & 0.4500 & 22.92(0.05) & 0.74(0.07) & 0.05(0.05) & 41.80(0.37) & 7 & \\ 
1997af & 0.5790 & 23.57(0.10) & 0.90(0.05) & -0.16(0.17) & 43.11(0.56) & 7 & \\ 
1997ac & 0.3200 & 21.89(0.04) & 1.05(0.02) & 0.03(0.03) & 41.19(0.34) & 7 & \\ 
1997r & 0.6570 & 23.92(0.12) & 0.98(0.11) & 0.05(0.16) & 43.08(0.55) & 7 & \\ 
1997q & 0.4300 & 22.82(0.07) & 0.97(0.03) & 0.97(0.30) & 39.87(0.73) & 7 & o\\ 
1997p & 0.4720 & 23.13(0.06) & 0.94(0.04) & 0.11(0.14) & 42.10(0.47) & 7 & \\ 
1997o & 0.3740 & 23.32(0.15) & 1.06(0.06) & -0.18(0.33) & 43.12(0.69) & 7 & \\ 
1997h & 0.5260 & 23.18(0.06) & 0.93(0.02) & 0.17(0.09) & 42.01(0.40) & 7 & \\ 
1997g & 0.7630 & 24.37(0.29) & 0.90(0.12) & -0.36(0.24) & 44.37(0.89) & 7 & \\ 
1997f & 0.5800 & 23.41(0.07) & 1.11(0.05) & -0.04(0.08) & 42.94(0.40) & 7 & \\ 
1996cn & 0.4300 & 23.22(0.05) & 0.95(0.07) & 0.25(0.09) & 41.89(0.39) & 7 & \\ 
1996cm & 0.4500 & 23.25(0.06) & 0.98(0.04) & 0.11(0.11) & 42.28(0.42) & 7 & \\ 
1996cl & 0.8280 & 24.55(0.17) & 1.38(0.56) & 0.05(0.17) & 44.20(0.61) & 7 & \\ 
1996ck & 0.6560 & 23.77(0.11) & 0.85(0.09) & -0.13(0.14) & 43.18(0.53) & 7 & \\ 
1996ci & 0.4950 & 22.82(0.05) & 0.92(0.09) & -0.04(0.08) & 42.12(0.40) & 7 & \\ 
1996cg & 0.4900 & 23.07(0.05) & 0.98(0.03) & 0.23(0.05) & 41.82(0.36) & 7 & \\ 
1996cf & 0.5700 & 23.31(0.06) & 1.08(0.10) & -0.01(0.07) & 42.74(0.40) & 7 & \\ 
1995ba & 0.3880 & 22.55(0.07) & 0.95(0.04) & -0.14(0.08) & 42.10(0.37) & 7 & \\ 
1995az & 0.4500 & 22.61(0.06) & 0.95(0.04) & -0.16(0.08) & 42.21(0.38) & 7 & \\ 
1995ay & 0.4800 & 23.06(0.06) & 0.84(0.05) & 0.01(0.10) & 42.13(0.40) & 7 & \\ 
1995ax & 0.6150 & 23.22(0.10) & 1.12(0.16) & 0.02(0.15) & 42.61(0.52) & 7 & \\ 
1995aw & 0.4000 & 22.18(0.05) & 1.20(0.05) & -0.17(0.09) & 42.11(0.38) & 7 & \\ 
1995at & 0.6550 & 23.22(0.11) & 1.15(0.13) & 0.16(0.11) & 42.33(0.50) & 7 & \\ 
1995as & 0.4980 & 23.66(0.06) & 1.04(0.13) & -0.01(0.12) & 43.03(0.45) & 7 & \\ 
1995ar & 0.4650 & 23.37(0.11) & 0.93(0.14) & 0.33(0.24) & 41.84(0.68) & 7 & \\ 
1995aq & 0.4530 & 23.20(0.06) & 0.93(0.05) & -0.12(0.09) & 42.69(0.39) & 7 & \\ 
1994g & 0.4250 & 22.34(0.15) & 0.90(0.10) & 0.09(0.11) & 41.30(0.37) & 7 & \\ 
1997n & 0.1800 & 20.47(0.03) & 0.99(0.02) & 0.00(0.00) & 39.76(0.05) & 7 & c\\ 
1997i & 0.1720 & 20.23(0.03) & 0.93(0.02) & 0.00(0.00) & 39.45(0.03) & 7 & c\\ 
1994an & 0.3780 & 22.63(0.11) & 0.95(0.23) & 0.00(0.00) & 41.87(0.31) & 7 & c\\ 
1994am & 0.3720 & 22.00(0.08) & 0.88(0.07) & 0.00(0.00) & 41.16(0.15) & 7 & c\\ 
1994al & 0.4200 & 22.89(0.06) & 0.94(0.08) & 0.00(0.00) & 42.12(0.13) & 7 & c\\ 
1994h & 0.3740 & 21.80(0.08) & 1.00(0.15) & 0.00(0.00) & 41.10(0.25) & 7 & c\\ 
1994f & 0.3540 & 22.51(0.16) & 0.70(0.14) & 0.00(0.00) & 41.45(0.33) & 7 & c\\ 
1992bi & 0.4580 & 22.83(0.05) & 1.33(0.19) & 0.00(0.00) & 42.54(0.24) & 7 & c\\ 
1997s & 0.6120 & -  & -  & -  & -  & 7 & f\\ 
1997l & 0.5500 & -  & -  & -  & -  & 7 & f\\ 
1997k & 0.5920 & -  & -  & - & -  & 7 & f\\ 
1997j & 0.6190 & -  & -  & -  & -  & 7 & f\\ 
1999fw & 0.2780 & 21.72(0.06) & 0.89(0.10) & 0.09(0.06) & 40.67(0.21) & 8 & \\ 
1999fn & 0.4770 & 22.72(0.07) & 1.03(0.05) & 0.02(0.06) & 42.01(0.15) & 8 & \\ 
1999fm & 0.9500 & 24.30(0.10) & 1.16(0.03) & 0.04(0.10) & 43.70(0.27) & 8 & \\ 
1999fk & 1.0570 & 24.77(0.13) & 0.95(0.13) & -0.03(0.07) & 44.08(0.21) & 8 & \\ 
1999fj & 0.8160 & 24.22(0.09) & 1.02(0.05) & -0.11(0.18) & 43.80(0.42) & 8 & \\ 
1999ff & 0.4550 & 23.21(0.07) & 0.86(0.08) & -0.00(0.09) & 42.35(0.24) & 8 & \\ 
1999fv & 1.1950 & 23.88(0.54) & 0.56(0.02) & -0.85(0.42) & 44.57(0.49) & 8 & d\\ 
1999fh & 0.3690 & 23.45(0.06) & 0.70(0.19) & 0.44(0.09) & 41.37(0.38) & 8 & d\\ 
2002ad & 0.5140 & 23.06(0.24) & 0.89(0.05) & -0.09(0.25) & 42.43(0.43) & 9 & \\ 
2002ab & 0.4230 & 22.60(0.05) & 0.96(0.07) & 0.10(0.03) & 41.61(0.24) & 9 & \\ 
2002aa & 0.9460 & 24.60(0.19) & 0.96(0.15) & 0.30(0.33) & 43.16(0.81) & 9 & \\ 
2002x & 0.8590 & 24.73(0.10) & 0.82(0.08) & -0.10(0.08) & 44.02(0.30) & 9 & \\ 
2002w & 1.0310 & 24.47(0.18) & 0.95(0.12) & 0.67(0.51) & 42.18(1.29) & 9 & \\ 
2001kd & 0.9360 & 24.96(0.16) & 0.64(0.17) & -0.15(0.17) & 44.15(0.52) & 9 & \\ 
2001jp & 0.5280 & 22.89(0.08) & 0.94(0.04) & -0.10(0.04) & 42.35(0.24) & 9 & \\ 
2001jn & 0.6450 & 24.55(0.17) & 1.33(0.48) & 0.10(0.24) & 44.04(0.96) & 9 & \\ 
2001jm & 0.9780 & 24.50(0.10) & 0.85(0.04) & -0.01(0.09) & 43.65(0.31) & 9 & \\ 
2001jh & 0.8850 & 24.31(0.11) & 0.94(0.07) & -0.28(0.18) & 44.18(0.47) & 9 & \\ 
2001jf & 0.8150 & 25.19(0.20) & 0.57(0.10) & -0.07(0.42) & 44.14(0.92) & 9 & \\ 
2001jb & 0.6980 & 24.39(0.08) & 0.61(0.04) & -0.30(0.07) & 43.88(0.30) & 9 & o\\ 
2001iy & 0.5680 & 23.07(0.06) & 0.92(0.06) & -0.13(0.07) & 42.56(0.29) & 9 & \\ 
2001ix & 0.7110 & 23.80(0.08) & 0.96(0.03) & -0.09(0.04) & 43.25(0.25) & 9 & \\ 
2001iw & 0.3396 & 22.10(0.09) & 0.89(0.04) & 0.07(0.08) & 41.10(0.26) & 9 & \\ 
2001iv & 0.3965 & 22.47(0.06) & 0.98(0.03) & 0.15(0.04) & 41.41(0.24) & 9 & \\ 
2001hy & 0.8120 & 24.95(0.09) & 0.71(0.05) & 0.03(0.06) & 43.81(0.28) & 9 & \\ 
2001hx & 0.7990 & 24.78(0.08) & 0.96(0.08) & 0.38(0.07) & 43.17(0.27) & 9 & \\ 
2001hu & 0.8820 & 24.91(0.10) & 1.13(0.18) & 0.63(0.16) & 42.93(0.32) & 9 & \\ 
2001hs & 0.8330 & 24.26(0.09) & 1.09(0.05) & 0.12(0.11) & 43.41(0.35) & 9 & \\ 
2001fs & 0.8740 & 25.12(0.14) & 0.84(0.10) & 0.37(0.17) & 43.39(0.46) & 9 & \\ 
2001fo & 0.7720 & 23.75(0.08) & 0.96(0.03) & -0.19(0.04) & 43.44(0.26) & 9 & \\ 
2002p & 0.7190 & -  & -  & -  & -  & 9 & f\\ 
2000fr & 0.5430 & 23.03(0.06) & 1.03(0.02) & -0.01(0.03) & 42.39(0.14) & 10 & \\ 
1998bi & 0.7500 & 23.91(0.07) & 0.95(0.02) & -0.01(0.02) & 43.17(0.14) & 10 & \\ 
1998be & 0.6400 & 23.80(0.08) & 0.73(0.04) & 0.02(0.07) & 42.73(0.23) & 10 & \\ 
1998ba & 0.4300 & 22.87(0.08) & 0.96(0.04) & -0.03(0.04) & 42.20(0.14) & 10 & \\ 
1998ay & 0.6400 & 23.72(0.09) & 1.02(0.05) & -0.06(0.05) & 43.19(0.19) & 10 & \\ 
1998ax & 0.4970 & 23.15(0.06) & 1.10(0.03) & 0.07(0.04) & 42.41(0.16) & 10 & \\ 
1998aw & 0.4400 & 23.20(0.05) & 1.01(0.02) & 0.23(0.03) & 42.00(0.13) & 10 & \\ 
1998as & 0.3550 & 22.67(0.05) & 0.88(0.02) & 0.13(0.04) & 41.52(0.13) & 10 & \\ 
1997ez & 0.7800 & 24.26(0.09) & 1.09(0.04) & 0.08(0.03) & 43.49(0.15) & 10 & \\ 
1997eq & 0.5400 & 23.16(0.05) & 0.95(0.02) & -0.02(0.02) & 42.43(0.12) & 10 & \\ 
1997ek & 0.8600 & 24.48(0.08) & 1.00(0.03) & 0.02(0.03) & 43.75(0.16) & 10 & \\ 
04Eag & 1.0200 & 24.97(0.10) & 0.99(0.05) & 0.03(0.06) & 44.20(0.22) & 11 & \\ 
04Gre & 1.1400 & 24.73(0.12) & 1.14(0.14) & -0.03(0.08) & 44.28(0.28) & 11 & \\ 
04Man & 0.8540 & 24.53(0.09) & 0.94(0.06) & -0.07(0.06) & 43.92(0.22) & 11 & \\ 
04Mcg & 1.3700 & 25.73(0.18) & 0.91(0.19) & 0.06(0.10) & 44.79(0.32) & 11 & \\ 
04Omb & 0.9750 & 24.88(0.09) & 1.22(0.06) & 0.10(0.03) & 44.23(0.20) & 11 & \\ 
04Pat & 0.9700 & 25.02(0.09) & 0.99(0.09) & -0.12(0.06) & 44.58(0.24) & 11 & \\ 
04Rak & 0.7400 & 23.84(0.12) & 1.02(0.04) & -0.11(0.05) & 43.42(0.20) & 11 & \\ 
04Sas & 1.3900 & 25.82(0.17) & 1.39(0.64) & 0.34(0.17) & 44.83(0.59) & 11 & \\ 
04Yow & 0.4600 & 23.59(0.11) & 0.86(0.07) & 0.24(0.06) & 42.16(0.19) & 11 & \\ 
05Fer & 1.0200 & 24.83(0.20) & 1.08(0.10) & 0.11(0.07) & 43.98(0.24) & 11 & \\ 
05Gab & 1.1200 & 25.07(0.11) & 0.96(0.05) & 0.03(0.07) & 44.25(0.24) & 11 & \\ 
05Lan & 1.2300 & 26.02(0.12) & 0.88(0.10) & 0.14(0.06) & 44.85(0.24) & 11 & \\ 
05Red & 1.1900 & 25.76(0.13) & 0.70(0.10) & 0.25(0.05) & 44.12(0.25) & 11 & \\ 
05Spo & 0.8390 & 24.20(0.14) & 1.00(0.05) & -0.04(0.07) & 43.60(0.21) & 11 & \\ 
05Str & 1.0100 & 25.03(0.10) & 1.08(0.04) & -0.01(0.02) & 44.45(0.20) & 11 & \\ 
05Zwi & 0.5210 & 23.07(0.08) & 1.21(0.06) & 0.09(0.06) & 42.43(0.19) & 11 & \\ 
2002dc & 0.4750 & 23.09(0.15) & 0.83(0.05) & 0.00(0.13) & 42.19(0.22) & 11 & \\ 
2002dd & 0.9500 & 24.66(0.10) & 1.09(0.08) & 0.13(0.05) & 43.77(0.21) & 11 & \\ 
2002fw & 1.3000 & 25.65(0.14) & 1.02(0.09) & 0.01(0.11) & 44.95(0.35) & 11 & \\ 
2002hp & 1.3050 & 25.41(0.16) & 0.86(0.04) & 0.05(0.08) & 44.42(0.29) & 11 & \\ 
2002hr & 0.5260 & 24.04(0.12) & 1.03(0.09) & 0.16(0.05) & 43.02(0.23) & 11 & \\ 
2002kc & 0.2160 & 22.13(0.08) & 1.03(0.04) & 0.32(0.04) & 40.75(0.17) & 11 & o\\ 
2002kd & 0.7350 & 24.02(0.08) & 0.92(0.01) & 0.04(0.04) & 43.11(0.18) & 11 & \\ 
2002ki & 1.1400 & 25.35(0.16) & 1.00(0.36) & 0.27(0.20) & 44.03(0.77) & 11 & \\ 
2003ak & 1.5510 & 26.64(0.26) & 1.04(0.46) & 0.29(0.08) & 45.33(0.40) & 11 & \\ 
2003az & 1.2650 & 25.68(0.12) & 0.99(0.07) & 0.15(0.05) & 44.63(0.23) & 11 & \\ 
2003dy & 1.3400 & 25.77(0.14) & 1.23(0.15) & 0.18(0.07) & 44.95(0.25) & 11 & \\ 
2003eb & 0.9000 & 24.08(0.09) & 0.98(0.03) & 0.08(0.03) & 43.18(0.20) & 11 & o\\ 
2003eq & 0.8400 & 24.35(0.08) & 0.97(0.05) & 0.02(0.03) & 43.56(0.20) & 11 & \\ 
04Kur & 0.3590 & 23.97(0.05) & 0.91(0.03) & 0.00(0.00) & 43.16(0.07) & 11 & c,d\\ 
04Tha & 0.9540 & 24.37(0.24) & 0.99(0.08) & -0.17(0.10) & 44.04(0.18) & 11 & p\\ 
05Dic & 0.6380 & 23.59(0.06) & 1.07(0.06) & 0.13(0.02) & 42.69(0.13) & 11 & d\\ 
05Koe & 1.2300 & 24.93(0.16) & 1.07(0.07) & -0.12(0.07) & 44.58(0.21) & 11 & p\\ 
2002fx & 1.4000 & 26.57(1.16) & 0.94(5.73) & 0.00(0.00) & 45.80(5.94) & 11 & c,d\\ 
2003aj & 1.3070 & 26.54(0.17) & 0.68(0.15) & 0.08(0.10) & 45.27(0.34) & 11 & d\\ 
2003bd & 0.6700 & 24.21(0.10) & 0.89(0.03) & 0.11(0.03) & 43.13(0.07) & 11 & p\\ 
2003be & 0.6400 & 24.00(0.35) & 0.95(0.10) & 0.12(0.13) & 42.97(0.13) & 11 & p\\ 
2003es & 0.9540 & 24.50(0.34) & 0.90(0.10) & -0.17(0.11) & 44.06(0.15) & 11 & p\\ 
2003XX & 0.9350 & 24.31(0.11) & 1.07(0.04) & -0.00(0.06) & 43.69(0.14) & 11 & p\\ 
04Haw & 0.4900 & - & -  & -  & -  & 11 & f\\ 
03D4bc & 0.5720 & 24.60(0.09) & 0.77(0.05) & 0.03(0.08) & 43.56(0.23) & 12 & o\\ 
03D4au & 0.4680 & 23.86(0.05) & 1.00(0.03) & 0.29(0.04) & 42.49(0.16) & 12 & \\ 
04D4bk & 0.8400 & 24.31(0.09) & 1.05(0.06) & 0.14(0.12) & 43.35(0.33) & 12 & \\ 
04D3nr & 0.9600 & 24.54(0.13) & 0.92(0.06) & 0.07(0.14) & 43.59(0.43) & 12 & \\ 
04D3lu & 0.8218 & 24.34(0.09) & 0.95(0.03) & 0.02(0.12) & 43.54(0.35) & 12 & \\ 
04D3ki & 0.9300 & 24.87(0.17) & 0.90(0.05) & -0.26(0.23) & 44.64(0.69) & 12 & \\ 
04D3gt & 0.4510 & 23.23(0.04) & 0.95(0.01) & 0.28(0.02) & 41.85(0.14) & 12 & \\ 
04D3do & 0.6100 & 23.57(0.06) & 0.86(0.02) & -0.08(0.03) & 42.88(0.15) & 12 & \\ 
04D3cp & 0.8300 & 24.24(0.10) & 1.11(0.03) & -0.45(0.17) & 44.69(0.46) & 12 & \\ 
04D2gp & 0.7070 & 24.15(0.09) & 0.80(0.05) & -0.05(0.08) & 43.32(0.25) & 12 & \\ 
04D2fp & 0.4150 & 22.53(0.04) & 0.96(0.01) & 0.01(0.02) & 41.77(0.13) & 12 & \\ 
04D1ag & 0.5570 & 23.00(0.06) & 0.94(0.03) & -0.18(0.03) & 42.65(0.15) & 12 & \\ 
03D4fd & 0.7910 & 24.21(0.08) & 0.94(0.05) & 0.04(0.06) & 43.33(0.19) & 12 & \\ 
03D4cz & 0.6950 & 24.03(0.08) & 0.75(0.03) & -0.06(0.05) & 43.16(0.18) & 12 & \\ 
03D4at & 0.6330 & 23.74(0.07) & 0.98(0.06) & -0.08(0.06) & 43.20(0.20) & 12 & \\ 
03D3bh & 0.2486 & 21.13(0.08) & 0.99(0.03) & -0.09(0.06) & 40.63(0.14) & 12 & \\ 
03D3af & 0.5320 & 23.49(0.06) & 0.94(0.04) & 0.03(0.05) & 42.65(0.20) & 12 & \\ 
03D1fc & 0.3310 & 21.80(0.03) & 0.94(0.01) & 0.04(0.01) & 40.93(0.12) & 12 & \\ 
03D1bp & 0.3460 & 22.45(0.04) & 0.84(0.01) & 0.12(0.03) & 41.28(0.13) & 12 & \\ 
04D4dw & 0.9610 & 24.57(0.15) & 0.96(0.08) & -0.12(0.19) & 44.09(0.54) & 12 & \\ 
04D4an & 0.6130 & 24.02(0.06) & 0.82(0.02) & 0.06(0.02) & 42.96(0.15) & 12 & \\ 
04D3nh & 0.3402 & 22.14(0.03) & 1.01(0.01) & 0.08(0.01) & 41.26(0.12) & 12 & \\ 
04D3lp & 0.9830 & 24.93(0.24) & 0.83(0.06) & 0.02(0.28) & 43.97(0.87) & 12 & \\ 
04D3is & 0.7100 & 24.26(0.08) & 0.98(0.04) & 0.22(0.05) & 43.03(0.19) & 12 & \\ 
04D3fq & 0.7300 & 24.13(0.07) & 0.92(0.03) & 0.01(0.04) & 43.31(0.17) & 12 & \\ 
04D3df & 0.4700 & 23.47(0.05) & 0.73(0.02) & 0.06(0.03) & 42.30(0.15) & 12 & \\ 
04D3co & 0.6200 & 23.78(0.06) & 0.89(0.02) & -0.06(0.03) & 43.10(0.15) & 12 & \\ 
04D2gc & 0.5210 & 23.32(0.06) & 1.07(0.05) & 0.18(0.04) & 42.28(0.17) & 12 & \\ 
04D2cf & 0.3690 & 22.34(0.04) & 0.89(0.02) & -0.00(0.01) & 41.51(0.13) & 12 & \\ 
03D4gl & 0.5710 & 23.26(0.07) & 0.98(0.06) & 0.03(0.05) & 42.46(0.18) & 12 & \\ 
03D4dy & 0.6040 & 23.32(0.06) & 1.06(0.02) & 0.11(0.02) & 42.44(0.14) & 12 & \\ 
03D4cy & 0.9271 & 24.72(0.16) & 1.05(0.06) & -0.29(0.21) & 44.74(0.62) & 12 & \\ 
03D4ag & 0.2850 & 21.21(0.03) & 1.02(0.02) & -0.08(0.01) & 40.71(0.13) & 12 & \\ 
03D3ba & 0.2912 & 22.05(0.05) & 1.04(0.03) & 0.26(0.02) & 40.79(0.13) & 12 & \\ 
03D1gt & 0.5480 & 24.12(0.08) & 0.86(0.05) & 0.24(0.06) & 42.68(0.16) & 12 & \\ 
03D1ew & 0.8680 & 24.37(0.14) & 1.02(0.06) & -0.11(0.25) & 43.96(0.70) & 12 & \\ 
03D1ax & 0.4960 & 22.96(0.05) & 0.88(0.02) & -0.05(0.04) & 42.22(0.16) & 12 & \\ 
04D4dm & 0.8110 & 24.39(0.09) & 1.00(0.05) & -0.16(0.14) & 44.06(0.36) & 12 & \\ 
04D3oe & 0.7560 & 24.08(0.09) & 0.81(0.03) & -0.23(0.06) & 43.67(0.20) & 12 & \\ 
04D3nc & 0.8170 & 24.27(0.08) & 1.11(0.05) & 0.06(0.11) & 43.57(0.31) & 12 & \\ 
04D3ks & 0.7520 & 23.88(0.08) & 1.01(0.04) & 0.02(0.05) & 43.14(0.18) & 12 & \\ 
04D3hn & 0.5516 & 23.47(0.05) & 0.90(0.02) & 0.11(0.03) & 42.41(0.15) & 12 & \\ 
04D3fk & 0.3578 & 22.53(0.04) & 0.92(0.00) & 0.15(0.01) & 41.39(0.13) & 12 & \\ 
04D3dd & 1.0100 & 25.12(0.27) & 1.09(0.10) & -0.07(0.28) & 44.69(0.91) & 12 & \\ 
04D2ja & 0.7410 & 24.10(0.07) & 0.95(0.02) & -0.07(0.03) & 43.48(0.16) & 12 & \\ 
04D2gb & 0.4300 & 22.80(0.05) & 0.78(0.02) & -0.01(0.03) & 41.84(0.14) & 12 & \\ 
04D1ak & 0.5260 & 23.63(0.06) & 0.82(0.03) & 0.02(0.04) & 42.67(0.15) & 12 & \\ 
03D4gg & 0.5920 & 23.40(0.07) & 1.00(0.08) & 0.08(0.05) & 42.52(0.20) & 12 & \\ 
03D4di & 0.9050 & 24.29(0.12) & 1.10(0.05) & 0.02(0.14) & 43.69(0.42) & 12 & \\ 
03D4cx & 0.9490 & 24.50(0.14) & 0.90(0.06) & 0.09(0.15) & 43.47(0.47) & 12 & \\ 
03D3cd & 0.4607 & 22.56(0.10) & 1.13(0.18) & 0.02(0.06) & 41.97(0.26) & 12 & \\ 
03D3ay & 0.3709 & 22.20(0.04) & 0.97(0.02) & -0.02(0.02) & 41.50(0.13) & 12 & \\ 
03D1fq & 0.8000 & 24.52(0.10) & 0.77(0.06) & -0.39(0.21) & 44.42(0.54) & 12 & \\ 
03D1co & 0.6790 & 24.10(0.07) & 1.01(0.03) & 0.00(0.05) & 43.42(0.18) & 12 & \\ 
03D1aw & 0.5817 & 23.59(0.07) & 0.98(0.04) & 0.01(0.06) & 42.84(0.18) & 12 & \\ 
04D4bq & 0.5500 & 23.36(0.06) & 1.00(0.04) & 0.11(0.04) & 42.40(0.16) & 12 & \\ 
04D3ny & 0.8100 & 24.27(0.10) & 1.01(0.10) & -0.07(0.18) & 43.73(0.49) & 12 & \\ 
04D3ml & 0.9500 & 24.55(0.13) & 1.19(0.15) & 0.13(0.16) & 43.78(0.42) & 12 & \\ 
04D3kr & 0.3373 & 21.97(0.03) & 1.06(0.01) & 0.07(0.01) & 41.18(0.12) & 12 & \\ 
04D3gx & 0.9100 & 24.71(0.11) & 0.95(0.04) & -0.20(0.13) & 44.41(0.39) & 12 & \\ 
04D3ez & 0.2630 & 21.68(0.03) & 0.89(0.02) & 0.09(0.01) & 40.64(0.12) & 12 & \\ 
04D3cy & 0.6430 & 23.80(0.07) & 0.96(0.02) & 0.02(0.04) & 43.01(0.16) & 12 & \\ 
04D2iu & 0.6910 & 24.26(0.07) & 0.80(0.02) & 0.07(0.04) & 43.14(0.17) & 12 & \\ 
04D2fs & 0.3570 & 22.42(0.04) & 0.94(0.02) & 0.13(0.02) & 41.36(0.13) & 12 & \\ 
04D1aj & 0.7210 & 23.90(0.08) & 1.07(0.09) & 0.07(0.05) & 43.13(0.19) & 12 & \\ 
03D4gf & 0.5810 & 23.35(0.06) & 1.02(0.03) & -0.05(0.03) & 42.79(0.15) & 12 & \\ 
03D4dh & 0.6268 & 23.39(0.06) & 1.04(0.02) & 0.01(0.02) & 42.71(0.15) & 12 & \\ 
03D4cn & 0.8180 & 24.65(0.10) & 0.75(0.08) & 0.03(0.21) & 43.57(0.56) & 12 & \\ 
03D3aw & 0.4490 & 22.55(0.05) & 0.95(0.02) & -0.05(0.03) & 41.90(0.15) & 12 & \\ 
03D1fl & 0.6880 & 23.63(0.07) & 0.96(0.05) & -0.07(0.04) & 43.04(0.18) & 12 & \\ 
03D1cm & 0.8700 & 24.46(0.11) & 1.19(0.06) & -0.04(0.17) & 44.08(0.50) & 12 & \\ 
03D1au & 0.5043 & 22.98(0.05) & 1.08(0.02) & 0.03(0.03) & 42.30(0.14) & 12 & \\ 
03D3cc & 0.4627 & 22.62(0.19) & 1.05(0.06) & -0.05(0.09) & 42.09(0.10) & 12 & p\\ 
b010 & 0.5910 & 23.40(0.08) & 1.24(0.09) & -0.14(0.08) & 43.31(0.27) & 13 & \\ 
b013 & 0.4260 & 22.68(0.05) & 1.01(0.04) & 0.08(0.03) & 41.81(0.20) & 13 & \\ 
b016 & 0.3290 & 22.50(0.21) & 1.14(0.11) & 0.26(0.09) & 41.38(0.25) & 13 & \\ 
d033 & 0.5310 & 23.23(0.06) & 1.15(0.12) & -0.15(0.08) & 43.06(0.30) & 13 & \\ 
d058 & 0.5830 & 23.59(0.10) & 1.09(0.21) & 0.18(0.15) & 42.60(0.46) & 13 & \\ 
d083 & 0.3330 & 21.03(0.04) & 1.18(0.04) & -0.02(0.03) & 40.60(0.20) & 13 & o\\ 
d084 & 0.5190 & 23.64(0.09) & 1.09(0.17) & -0.01(0.14) & 43.09(0.39) & 13 & \\ 
d085 & 0.4010 & 22.48(0.07) & 1.02(0.06) & 0.08(0.08) & 41.62(0.26) & 13 & \\ 
d087 & 0.3400 & 21.91(0.18) & 0.99(0.07) & 0.04(0.08) & 41.10(0.22) & 13 & \\ 
d089 & 0.4360 & 22.50(0.05) & 1.04(0.04) & 0.00(0.05) & 41.84(0.22) & 13 & \\ 
d093 & 0.3630 & 21.89(0.07) & 1.04(0.03) & -0.07(0.06) & 41.40(0.21) & 13 & \\ 
d097 & 0.4360 & 22.50(0.05) & 1.26(0.06) & 0.09(0.05) & 41.92(0.21) & 13 & \\ 
d117 & 0.3090 & 22.36(0.07) & 0.83(0.02) & 0.07(0.06) & 41.29(0.21) & 13 & \\ 
d149 & 0.3420 & 22.19(0.06) & 1.01(0.03) & 0.07(0.04) & 41.33(0.20) & 13 & \\ 
e029 & 0.3320 & 22.52(0.06) & 0.84(0.06) & 0.17(0.06) & 41.24(0.22) & 13 & \\ 
e108 & 0.4690 & 22.55(0.05) & 1.10(0.05) & -0.05(0.05) & 42.09(0.22) & 13 & \\ 
e132 & 0.2390 & 21.70(0.05) & 0.92(0.02) & 0.19(0.04) & 40.47(0.19) & 13 & \\ 
e136 & 0.3520 & 22.80(0.06) & 0.82(0.05) & 0.19(0.06) & 41.44(0.22) & 13 & \\ 
e138 & 0.6120 & 24.05(0.19) & 1.37(0.19) & 0.68(0.31) & 42.26(0.82) & 13 & \\ 
e140 & 0.6310 & 23.39(0.07) & 0.99(0.10) & 0.05(0.07) & 42.57(0.27) & 13 & \\ 
e147 & 0.6450 & 23.38(0.07) & 0.96(0.04) & -0.09(0.06) & 42.83(0.23) & 13 & \\ 
e148 & 0.4290 & 22.65(0.05) & 0.87(0.03) & -0.02(0.05) & 41.83(0.22) & 13 & \\ 
e149 & 0.4970 & 22.90(0.07) & 0.92(0.03) & 0.01(0.07) & 42.09(0.23) & 13 & \\ 
f011 & 0.5390 & 23.29(0.07) & 0.88(0.05) & 0.03(0.07) & 42.36(0.24) & 13 & \\ 
f041 & 0.5610 & 23.09(0.06) & 1.07(0.07) & -0.05(0.07) & 42.60(0.25) & 13 & \\ 
f076 & 0.4100 & 22.37(0.05) & 0.90(0.03) & 0.09(0.06) & 41.35(0.22) & 13 & \\ 
f096 & 0.4120 & 23.06(0.11) & 1.21(0.10) & 0.37(0.12) & 41.78(0.30) & 13 & \\ 
f216 & 0.5990 & 23.75(0.09) & 0.71(0.06) & -0.07(0.09) & 42.85(0.29) & 13 & \\ 
f231 & 0.6190 & 23.45(0.08) & 1.01(0.07) & -0.07(0.07) & 42.92(0.25) & 13 & \\ 
f235 & 0.4220 & 22.45(0.07) & 0.88(0.05) & -0.03(0.08) & 41.67(0.24) & 13 & \\ 
f244 & 0.5400 & 23.30(0.06) & 0.94(0.11) & -0.02(0.06) & 42.57(0.25) & 13 & \\ 
f308 & 0.4010 & 23.07(0.08) & 0.88(0.14) & 0.07(0.10) & 42.07(0.31) & 13 & \\ 
g005 & 0.2180 & 21.32(0.07) & 1.17(0.06) & 0.23(0.05) & 40.32(0.20) & 13 & \\ 
g050 & 0.6330 & 23.18(0.09) & 0.96(0.07) & 0.09(0.09) & 42.23(0.30) & 13 & \\ 
g052 & 0.3830 & 22.33(0.08) & 0.78(0.03) & -0.10(0.08) & 41.59(0.23) & 13 & \\ 
g055 & 0.3020 & 23.28(0.14) & 1.23(0.13) & 0.57(0.11) & 41.57(0.26) & 13 & \\ 
g097 & 0.3400 & 22.27(0.06) & 1.00(0.03) & 0.19(0.04) & 41.14(0.20) & 13 & \\ 
g120 & 0.5100 & 22.79(0.07) & 0.96(0.06) & 0.06(0.08) & 41.92(0.26) & 13 & \\ 
g133 & 0.4210 & 23.17(0.12) & 1.15(0.11) & 0.30(0.06) & 41.97(0.23) & 13 & \\ 
g142 & 0.3990 & 23.46(0.11) & 0.75(0.09) & 0.32(0.11) & 41.71(0.28) & 13 & \\ 
g160 & 0.4930 & 22.92(0.06) & 1.06(0.04) & 0.08(0.07) & 42.12(0.23) & 13 & \\ 
g240 & 0.6870 & 23.40(0.09) & 0.92(0.07) & -0.10(0.08) & 42.83(0.28) & 13 & \\ 
h283 & 0.5020 & 23.45(0.13) & 0.65(0.10) & 0.18(0.16) & 41.90(0.31) & 13 & \\ 
h300 & 0.6870 & 23.52(0.08) & 1.04(0.05) & 0.02(0.06) & 42.82(0.25) & 13 & \\ 
h319 & 0.4950 & 22.90(0.06) & 1.09(0.08) & 0.05(0.06) & 42.20(0.25) & 13 & \\ 
h323 & 0.6030 & 23.48(0.07) & 0.92(0.05) & 0.02(0.08) & 42.64(0.27) & 13 & \\ 
h342 & 0.4210 & 22.44(0.08) & 1.15(0.11) & -0.05(0.09) & 42.04(0.28) & 13 & \\ 
h359 & 0.3480 & 22.65(0.05) & 0.95(0.03) & 0.15(0.04) & 41.55(0.20) & 13 & \\ 
h363 & 0.2130 & 22.01(0.09) & 0.88(0.03) & 0.36(0.07) & 40.34(0.20) & 13 & \\ 
h364 & 0.3440 & 21.71(0.05) & 0.90(0.02) & -0.08(0.04) & 41.07(0.20) & 13 & \\ 
k396 & 0.2710 & 21.84(0.07) & 0.81(0.06) & 0.15(0.06) & 40.55(0.21) & 13 & \\ 
k411 & 0.5640 & 22.89(0.13) & 0.93(0.16) & -0.12(0.10) & 42.38(0.40) & 13 & \\ 
k425 & 0.2740 & 21.94(0.09) & 0.91(0.04) & 0.15(0.07) & 40.77(0.22) & 13 & \\ 
k430 & 0.5820 & 23.81(0.07) & 0.94(0.06) & -0.08(0.08) & 43.21(0.28) & 13 & \\ 
k441 & 0.6800 & 23.73(0.07) & 1.13(0.10) & 0.16(0.06) & 42.83(0.25) & 13 & \\ 
k448 & 0.4010 & 23.34(0.07) & 0.97(0.06) & 0.29(0.07) & 41.93(0.24) & 13 & \\ 
k485 & 0.4160 & 23.93(0.11) & 0.92(0.12) & 0.61(0.11) & 41.75(0.30) & 13 & \\ 
m027 & 0.2860 & 22.52(0.12) & 1.10(0.19) & 0.24(0.10) & 41.39(0.33) & 13 & \\ 
m062 & 0.3140 & 21.99(0.11) & 0.83(0.13) & 0.03(0.08) & 41.02(0.29) & 13 & \\ 
m138 & 0.5810 & 23.28(0.09) & 1.20(0.11) & -0.34(0.09) & 43.60(0.38) & 13 & \\ 
m158 & 0.4630 & 23.09(0.07) & 1.00(0.05) & 0.19(0.08) & 41.95(0.27) & 13 & \\ 
m193 & 0.3410 & 21.66(0.08) & 0.98(0.03) & -0.07(0.05) & 41.09(0.21) & 13 & \\ 
m226 & 0.6710 & 23.64(0.09) & 1.07(0.15) & 0.37(0.14) & 42.19(0.33) & 13 & \\ 
n256 & 0.6310 & 23.41(0.07) & 1.07(0.08) & -0.06(0.05) & 42.93(0.23) & 13 & \\ 
n258 & 0.5220 & 23.29(0.07) & 0.91(0.05) & -0.08(0.11) & 42.67(0.30) & 13 & \\ 
n263 & 0.3680 & 22.04(0.05) & 0.97(0.03) & -0.05(0.04) & 41.41(0.20) & 13 & \\ 
n278 & 0.3090 & 21.87(0.05) & 0.89(0.04) & 0.08(0.05) & 40.85(0.21) & 13 & \\ 
n285 & 0.5280 & 23.27(0.09) & 1.14(0.22) & 0.11(0.10) & 42.48(0.31) & 13 & \\ 
n326 & 0.2680 & 22.11(0.06) & 0.66(0.02) & 0.09(0.05) & 40.77(0.20) & 13 & \\ 
n404 & 0.2160 & 21.85(0.07) & 0.92(0.02) & 0.19(0.06) & 40.61(0.20) & 13 & o\\ 
p454 & 0.6950 & 23.93(0.11) & 0.71(0.16) & -0.02(0.15) & 42.92(0.41) & 13 & \\ 
p455 & 0.2840 & 21.66(0.06) & 0.85(0.02) & -0.01(0.05) & 40.79(0.20) & 13 & \\ 
p524 & 0.5080 & 22.91(0.06) & 1.02(0.03) & 0.04(0.04) & 42.14(0.21) & 13 & \\ 
p528 & 0.7810 & 24.12(0.11) & 0.96(0.16) & -0.00(0.16) & 43.38(0.34) & 13 & \\ 
p534 & 0.6130 & 23.40(0.11) & 0.63(0.32) & -0.08(0.18) & 42.43(0.33) & 13 & \\ 
b020 & 0.4250 & 22.47(0.18) & 0.84(0.11) & 0.07(0.18) & 41.41(0.29) & 13 & d\\ 
d086 & 0.2050 & 20.94(0.03) & 0.94(0.02) & 0.00(0.00) & 40.16(0.05) & 13 & c\\ 
d099 & 0.2110 & 20.88(0.10) & 0.92(0.04) & -0.06(0.06) & 40.22(0.08) & 13 & p\\ 
e020 & 0.1590 & 20.65(0.03) & 1.03(0.06) & 0.00(0.00) & 39.99(0.09) & 13 & c\\ 
k429 & 0.1810 & 20.34(0.03) & 0.95(0.04) & 0.00(0.00) & 39.58(0.07) & 13 & c\\ 
m026 & 0.6530 & 22.90(0.25) & 1.38(0.23) & -0.08(0.18) & 42.85(0.46) & 13 & p\\ 
m032 & 0.1550 & 20.21(0.14) & 0.96(0.06) & 0.00(0.00) & 39.46(0.09) & 13 & p,c,d\\ 
m034 & 0.5620 & 22.90(0.15) & 1.25(0.11) & -0.30(0.12) & 43.18(0.25) & 13 & p\\ 
m039 & 0.2490 & 22.01(0.24) & 1.01(0.18) & 0.30(0.14) & 40.63(0.19) & 13 & p\\ 
m057 & 0.1840 & 21.01(0.10) & 1.35(0.18) & 0.00(0.00) & 40.75(0.32) & 13 & p,c,d\\ 
h311 & 0.7500 & -  & -  & -  & -  & 13 & f\\ 
m022 & 0.2400 & -  & -  & -   & -  & 13 & f\\ 
m043 & 0.2660 & -  & -  & -  & -  & 13 & f\\ 
m075 & 0.1020 & -  & -  & -  & -  & 13 & f\\ 
n346 & 0.2660 & -  & -  & -  & -  & 13 & f\\ 
n368 & 0.3440 & -  & -  & -  & -  & 13 & f\\ 
n395 & 0.4620 & -  & -  & -  & -  & 13 & f\\ 
p425 & 0.4530 &-   & -  & -  & -  & 13 & f\\ 
p429 & 0.5480 & -  & -  & -  & -  & 13 & f\\ 
\enddata
\tablecomments{Explanation of cuts: o: $3\sigma$ outlier, p: insufficient 
early data, c: no color, d: too few data points, f: fit not converged}
\tablerefs{$^1$Hamuy et al. (1996), $^2$Krisciunas et al. (2005), $^3$Riess et al. (1996), 
$^4$Jha et al. (2006), $^5$this work, $^6$Riess et al. (1998) + HZT,  $^7$Perlmutter et al. (1999), 
$^8$Tonry et al. (2003), $^9$Barris et al. (2003), $^10$Knop et al. (2003), $^11$Riess et al. (2007), 
$^12$Astier et al. (2006), $^13$Miknaitis et al. (2007).}
\end{deluxetable*}
\newpage
%\section{Lightcurve Data from Perlmutter et al.\ (1999)}
\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
\tablecaption{The photometric lightcurve data from the 42 SNe of \citet{perl99}.\label{p99_ltcv}}
\tablecomments{$^1$The observations were made in the Bessell $R$ and $I$ band and the data is presented as flux, with a common zero-point of $zp=30$ magnitudes. 
Multiple data points for a given night were combined into a single data point. 
Since reference images where used to subtract the host galaxy light, the data points are correlated. We recommend using the  
data from the web-link ``http://supernova.lbl.gov/Union'', which includes the covariance matrix.
More information about the SNe can be found in \citet{perl99}.}

\tablehead{
\colhead{} & 
\colhead{$R$} &
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{$I$} & 
\colhead{} \\
\colhead{MJD} & 
\colhead{flux$^1$} &
\colhead{$\sigma({\rm flux})$} &
\colhead{} & 
\colhead{MJD} &
\colhead{flux$^1$} &
\colhead{$\sigma({\rm flux})$} \\
\colhead{} & 
\colhead{($zp=30$~mag)} &
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{($zp=30$~mag)} &
\colhead{} 
}
\startdata
\multicolumn{7}{c}{ SN 1997s ($z=0.612 $)}\\ 
50431.85 & 9.89e+01 & 5.71e+01&& 50459.04 & 5.84e+02 & 2.20e+02 \\ 
 50432.82 & 1.11e+02 & 5.85e+01&& 50465.96 & 3.68e+02 & 3.64e+02 \\ 
 50454.82 & 6.49e+02 & 4.05e+01&& 50466.92 & 7.34e+02 & 2.29e+02 \\ 
 50459.01 & 5.49e+02 & 4.47e+01&& 50480.86 & 4.28e+02 & 9.23e+01 \\ 
 50462.82 & 6.82e+02 & 4.05e+01&& 50489.79 & 9.54e+02 & 1.16e+02 \\ 
 50465.82 & 5.92e+02 & 7.19e+01&& 50513.78 & 4.54e+02 & 1.85e+02 \\ 
 50480.83 & 2.18e+02 & 3.04e+01&& 50514.77 & 6.36e+02 & 1.06e+02 \\ 
 50489.76 & 2.37e+02 & 3.30e+01&& 50518.77 & 3.95e+02 & 1.51e+02 \\ 
 50513.74 & 4.10e+01 & 2.98e+01 & & & & \\ 
 50514.73 & 6.83e+01 & 6.09e+01 & & & & \\ 
 50517.76 & 4.12e+01 & 3.52e+01 & & & & \\ 
 50518.82 & 5.07e+01 & 4.58e+01 & & & & \\ 
 50573.67 & 8.88e+01 & 4.52e+01 & & & & \\ 
 50574.56 & 7.71e+01 & 5.64e+01 & & & & \\ 
 50872.56 & 3.30e+00 & 5.91e+01 & & & & \\ 
 50873.56 & 1.65e+01 & 6.60e+01 & & & & \\ 
 50895.54 & 6.63e+01 & 5.88e+01 & & & & \\ 
 50896.59 & 1.06e+02 & 5.42e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997r ($z=0.657 $)}\\ 
50431.84 & 4.11e+01 & 5.26e+01&& 50480.82 & 3.69e+02 & 5.65e+01 \\ 
 50432.82 & -7.37e+01 & 4.82e+01&& 50489.83 & 8.53e+01 & 9.77e+01 \\ 
 50454.81 & 2.37e+02 & 3.54e+01&& 50513.76 & -2.51e+02 & 1.35e+02 \\ 
 50459.89 & 3.88e+02 & 2.73e+01&& 50514.76 & 9.04e-01 & 7.16e+01 \\ 
 50462.84 & 4.10e+02 & 3.44e+01&& 50518.75 & -2.90e+02 & 1.21e+02 \\ 
 50464.99 & 3.82e+02 & 4.12e+01 & & & & \\ 
 50467.94 & 5.19e+02 & 4.63e+01 & & & & \\ 
 50480.80 & 3.60e+02 & 2.65e+01 & & & & \\ 
 50489.86 & 2.01e+02 & 2.73e+01 & & & & \\ 
 50513.73 & 1.94e+01 & 2.50e+01 & & & & \\ 
 50514.71 & -2.29e+00 & 4.54e+01 & & & & \\ 
 50517.75 & -1.73e+01 & 3.61e+01 & & & & \\ 
 50518.80 & -1.08e+01 & 4.23e+01 & & & & \\ 
 50574.68 & 3.16e+01 & 3.28e+01 & & & & \\ 
 50872.57 & -4.18e+01 & 4.74e+01 & & & & \\ 
 50873.74 & 1.44e+01 & 3.30e+01 & & & & \\ 
 50895.62 & -1.53e+01 & 3.53e+01 & & & & \\ 
 50896.59 & -4.52e+01 & 3.69e+01 & & & & \\ 
 50899.69 & 2.03e+01 & 4.77e+01 & & & & \\ 
 50904.65 & 6.30e+00 & 2.10e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997q ($z=0.43 $)}\\ 
50431.84 & 1.40e+02 & 5.56e+01&& 50480.82 & 6.17e+02 & 6.04e+01 \\ 
 50432.82 & 1.68e+02 & 4.87e+01&& 50489.83 & 1.82e+02 & 8.41e+01 \\ 
 50454.81 & 1.62e+03 & 4.04e+01&& 50513.76 & 5.27e+01 & 1.35e+02 \\ 
 50459.82 & 1.42e+03 & 3.84e+01&& 50514.76 & -1.09e-01 & 7.27e+01 \\ 
 50461.83 & 1.23e+03 & 6.42e+01&& 50518.75 & -1.01e+02 & 1.19e+02 \\ 
 50462.79 & 1.30e+03 & 4.03e+01&& 50573.60 & 2.54e+01 & 2.13e+02 \\ 
 50467.91 & 9.60e+02 & 7.10e+01 & & & & \\ 
 50480.80 & 4.41e+02 & 2.87e+01 & & & & \\ 
 50489.86 & 2.51e+02 & 2.97e+01 & & & & \\ 
 50513.73 & 1.65e+02 & 2.69e+01 & & & & \\ 
 50514.71 & 1.81e+02 & 4.88e+01 & & & & \\ 
 50517.75 & 1.44e+02 & 3.59e+01 & & & & \\ 
 50518.80 & 1.52e+02 & 4.11e+01 & & & & \\ 
 50573.60 & 2.08e+02 & 6.76e+01 & & & & \\ 
 50872.57 & 1.25e+01 & 4.95e+01 & & & & \\ 
 50873.73 & 2.03e+01 & 3.58e+01 & & & & \\ 
 50895.62 & 5.65e+01 & 3.69e+01 & & & & \\ 
 50896.59 & 1.27e+01 & 3.74e+01 & & & & \\ 
 50899.69 & -3.98e+01 & 4.89e+01 & & & & \\ 
 50904.65 & 4.48e+01 & 2.22e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997p ($z=0.472 $)}\\ 
50431.86 & 8.28e+01 & 1.72e+02&& 50458.98 & 1.39e+03 & 1.76e+02 \\ 
 50432.84 & 1.06e+02 & 3.52e+01&& 50465.69 & 1.57e+03 & 1.15e+03 \\ 
 50454.80 & 9.74e+02 & 4.02e+01&& 50482.94 & 4.29e+02 & 1.07e+02 \\ 
 50458.02 & 9.25e+02 & 3.28e+01&& 50489.83 & 3.74e+02 & 1.10e+02 \\ 
 50462.76 & 7.71e+02 & 4.50e+01&& 50513.76 & 5.59e+02 & 1.91e+02 \\ 
 50465.68 & 8.64e+02 & 7.94e+01&& 50514.75 & 2.19e+02 & 1.31e+02 \\ 
 50467.88 & 6.02e+02 & 5.94e+01&& 50518.75 & 2.95e+02 & 1.50e+02 \\ 
 50482.90 & 1.64e+02 & 3.01e+01&& 50521.82 & 2.12e+02 & 1.38e+02 \\ 
 50489.86 & 2.05e+02 & 3.48e+01&& 50573.48 & 3.00e+02 & 1.90e+02 \\ 
 50513.73 & 7.12e+01 & 3.39e+01&& 50845.94 & -2.15e+02 & 2.02e+02 \\ 
 50514.71 & 4.58e+01 & 5.62e+01 & & & & \\ 
 50517.75 & 1.14e+02 & 4.25e+01 & & & & \\ 
 50518.80 & 1.29e+02 & 5.64e+01 & & & & \\ 
 50521.79 & 5.45e+01 & 7.06e+01 & & & & \\ 
 50550.53 & 2.17e+01 & 3.09e+01 & & & & \\ 
 50568.51 & 6.03e+01 & 3.34e+01 & & & & \\ 
 50573.46 & -2.63e+01 & 6.07e+01 & & & & \\ 
 50575.67 & -4.93e-01 & 2.58e+01 & & & & \\ 
 50873.73 & 9.29e+01 & 6.74e+01 & & & & \\ 
 50895.62 & -1.24e+01 & 5.19e+01 & & & & \\ 
 50896.59 & 1.03e+01 & 4.91e+01 & & & & \\ 
 50899.69 & 3.67e+01 & 5.87e+01 & & & & \\ 
 50904.65 & 1.05e+02 & 3.05e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997o ($z=0.374 $)}\\ 
50432.76 & 8.62e+00 & 4.15e+01&& 50458.95 & 2.32e+02 & 1.60e+02 \\ 
 50454.76 & 3.41e+02 & 3.82e+01&& 50466.55 & 4.00e+02 & 7.16e+02 \\ 
 50458.92 & 4.86e+02 & 4.81e+01&& 50480.76 & 8.01e+02 & 9.12e+01 \\ 
 50465.90 & 6.24e+02 & 6.89e+01&& 50489.68 & 4.13e+02 & 9.35e+01 \\ 
 50467.83 & 7.03e+02 & 7.68e+01&& 50513.63 & 5.24e+02 & 1.50e+02 \\ 
 50480.73 & 5.30e+02 & 3.18e+01&& 50514.61 & 3.83e+02 & 1.07e+02 \\ 
 50489.65 & 3.52e+02 & 3.25e+01&& 50518.62 & 2.85e+02 & 9.73e+01 \\ 
 50490.70 & 2.59e+02 & 4.72e+01&& 50521.75 & 1.15e+02 & 2.10e+02 \\ 
 50513.63 & 9.68e+01 & 3.42e+01&& 50537.69 & 6.90e+01 & 2.21e+02 \\ 
 50514.63 & 1.16e+02 & 3.30e+01&& 50573.52 & -1.53e+01 & 1.24e+02 \\ 
 50517.63 & 9.37e+01 & 4.09e+01&& 50816.74 & 9.05e+01 & 6.86e+01 \\ 
 50518.62 & 9.74e+01 & 3.84e+01&& 50835.79 & 7.49e+01 & 8.18e+01 \\ 
 50521.72 & 1.15e+02 & 5.22e+01 & & & & \\ 
 50537.69 & 4.86e+01 & 7.72e+01 & & & & \\ 
 50545.52 & 8.47e+01 & 6.80e+01 & & & & \\ 
 50550.39 & 9.98e+01 & 3.58e+01 & & & & \\ 
 50573.51 & 2.91e+01 & 4.54e+01 & & & & \\ 
 50780.79 & 3.91e+01 & 2.71e+01 & & & & \\ 
 50781.82 & 2.02e+01 & 2.66e+01 & & & & \\ 
 50810.81 & 3.23e+01 & 1.90e+01 & & & & \\ 
 50811.83 & 6.20e+01 & 4.50e+01 & & & & \\ 
 50835.75 & 3.34e+01 & 2.34e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997n ($z=0.18 $)}\\ 
50020.86 & -1.33e+02 & 5.63e+01&& 50160.56 & -1.46e+02 & 1.02e+02 \\ 
 50137.56 & -1.01e+01 & 6.13e+01&& 50168.54 & -4.47e+00 & 7.27e+01 \\ 
 50138.54 & 9.56e+00 & 6.97e+01&& 50459.94 & 3.52e+03 & 2.30e+02 \\ 
 50159.54 & 2.74e+01 & 5.37e+01&& 50466.50 & 3.42e+03 & 2.53e+02 \\ 
 50160.53 & -1.67e+01 & 3.80e+01&& 50482.87 & 2.41e+03 & 2.15e+02 \\ 
 50168.54 & 1.83e+00 & 4.13e+01&& 50490.70 & 2.05e+03 & 1.82e+02 \\ 
 50431.81 & 3.67e+03 & 8.03e+01&& 50513.64 & 9.16e+02 & 1.94e+02 \\ 
 50432.76 & 4.17e+03 & 5.93e+01&& 50514.62 & 9.58e+02 & 1.19e+02 \\ 
 50453.79 & 6.31e+03 & 8.44e+01&& 50573.50 & 2.09e+02 & 2.31e+02 \\ 
 50454.71 & 5.89e+03 & 7.11e+01 & & & & \\ 
 50457.99 & 5.26e+03 & 6.23e+01 & & & & \\ 
 50459.79 & 4.74e+03 & 6.23e+01 & & & & \\ 
 50461.80 & 4.50e+03 & 9.12e+01 & & & & \\ 
 50466.54 & 3.95e+03 & 1.74e+02 & & & & \\ 
 50467.79 & 3.53e+03 & 8.67e+01 & & & & \\ 
 50482.85 & 1.76e+03 & 5.38e+01 & & & & \\ 
 50490.72 & 1.40e+03 & 5.08e+01 & & & & \\ 
 50513.63 & 7.77e+02 & 5.06e+01 & & & & \\ 
 50514.62 & 7.54e+02 & 4.04e+01 & & & & \\ 
 50517.62 & 8.20e+02 & 5.97e+01 & & & & \\ 
 50573.50 & 3.39e+02 & 8.00e+01 & & & & \\ 
 50780.84 & 1.85e+01 & 4.65e+01 & & & & \\ 
 50781.79 & 2.52e+01 & 3.35e+01 & & & & \\ 
 50811.78 & -4.63e+00 & 3.39e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997l ($z=0.55 $)}\\ 
50432.75 & 3.66e+01 & 4.52e+01&& 50490.69 & 3.63e+02 & 1.12e+02 \\ 
 50453.76 & 4.66e+02 & 4.75e+01&& 50513.62 & 1.27e+02 & 1.33e+02 \\ 
 50454.73 & 4.65e+02 & 4.63e+01 & & & & \\ 
 50457.94 & 6.16e+02 & 5.17e+01 & & & & \\ 
 50459.89 & 6.63e+02 & 3.49e+01 & & & & \\ 
 50461.69 & 6.91e+02 & 5.87e+01 & & & & \\ 
 50462.74 & 7.96e+02 & 3.99e+01 & & & & \\ 
 50464.89 & 6.28e+02 & 8.59e+01 & & & & \\ 
 50480.68 & 4.63e+02 & 2.69e+01 & & & & \\ 
 50489.71 & 3.03e+02 & 2.96e+01 & & & & \\ 
 50508.46 & 2.67e+02 & 3.01e+01 & & & & \\ 
 50513.62 & 1.59e+02 & 3.57e+01 & & & & \\ 
 50514.60 & 1.52e+02 & 4.89e+01 & & & & \\ 
 50517.62 & 1.53e+02 & 3.66e+01 & & & & \\ 
 50573.48 & 6.99e+01 & 7.41e+01 & & & & \\ 
 50780.83 & 4.44e+01 & 4.98e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997k ($z=0.592 $)}\\ 
50454.67 & 3.75e+02 & 6.02e+01&& 50458.76 & 5.47e+02 & 1.19e+02 \\ 
 50458.76 & 3.83e+02 & 5.29e+01&& 50459.70 & 3.71e+02 & 9.49e+01 \\ 
 50459.70 & 3.48e+02 & 4.02e+01&& 50483.84 & 1.96e+02 & 1.64e+02 \\ 
 50462.71 & 2.90e+02 & 5.33e+01&& 50490.65 & 1.84e+02 & 8.55e+01 \\ 
 50465.79 & 2.66e+02 & 6.51e+01&& 50514.54 & 1.35e+02 & 1.78e+02 \\ 
 50483.80 & 1.59e+02 & 5.37e+01&& 50517.56 & 1.85e+02 & 1.88e+02 \\ 
 50490.63 & 1.40e+02 & 3.90e+01&& 50518.57 & 6.74e+01 & 9.15e+01 \\ 
 50513.57 & 4.09e+01 & 5.05e+01 & & & & \\ 
 50514.55 & 2.07e+01 & 4.74e+01 & & & & \\ 
 50517.59 & 1.09e+02 & 5.29e+01 & & & & \\ 
 50518.54 & 7.45e+01 & 4.64e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997j ($z=0.619 $)}\\ 
50020.84 & 1.26e+02 & 7.96e+01&& 50457.91 & 4.63e+02 & 1.54e+02 \\ 
 50040.83 & 1.42e+02 & 8.66e+01&& 50458.90 & 4.58e+02 & 1.58e+02 \\ 
 50431.77 & 1.09e+02 & 6.64e+01&& 50464.85 & 6.31e+02 & 1.38e+02 \\ 
 50453.72 & 6.14e+02 & 5.23e+01&& 50489.60 & 2.84e+02 & 1.10e+02 \\ 
 50454.64 & 6.59e+02 & 5.59e+01&& 50514.55 & 2.39e+02 & 1.84e+02 \\ 
 50457.88 & 5.25e+02 & 4.34e+01 & & & & \\ 
 50458.84 & 5.38e+02 & 4.50e+01 & & & & \\ 
 50462.63 & 5.86e+02 & 5.75e+01 & & & & \\ 
 50464.82 & 5.43e+02 & 5.22e+01 & & & & \\ 
 50482.73 & 1.63e+02 & 4.37e+01 & & & & \\ 
 50489.63 & 2.33e+02 & 4.22e+01 & & & & \\ 
 50513.56 & 1.55e+02 & 5.68e+01 & & & & \\ 
 50514.54 & 1.79e+02 & 5.06e+01 & & & & \\ 
 50517.54 & 2.13e+02 & 5.86e+01 & & & & \\ 
 50867.70 & 1.93e-01 & 3.42e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997i ($z=0.172 $)}\\ 
50432.65 & 1.72e+02 & 5.00e+01&& 50458.84 & 8.39e+03 & 2.52e+02 \\ 
 50453.67 & 4.04e+03 & 5.67e+01&& 50464.79 & 9.01e+03 & 3.35e+02 \\ 
 50454.60 & 4.69e+03 & 4.25e+01&& 50480.65 & 5.08e+03 & 1.68e+02 \\ 
 50458.82 & 7.02e+03 & 6.28e+01&& 50486.64 & 4.82e+03 & 1.75e+02 \\ 
 50461.58 & 8.32e+03 & 9.03e+01&& 50490.57 & 5.30e+03 & 2.33e+02 \\ 
 50462.60 & 8.50e+03 & 8.23e+01&& 50545.50 & 1.39e+03 & 1.81e+02 \\ 
 50464.78 & 8.72e+03 & 1.20e+02&& 50757.89 & 3.17e+00 & 5.52e+01 \\ 
 50480.63 & 5.74e+03 & 6.45e+01 & & & & \\ 
 50490.56 & 3.62e+03 & 6.00e+01 & & & & \\ 
 50545.49 & 7.61e+02 & 7.25e+01 & & & & \\ 
 50752.93 & -1.40e+00 & 3.10e+01 & & & & \\ 
 50781.71 & -5.10e+00 & 5.52e+01 & & & & \\ 
 50811.62 & 3.78e-01 & 4.03e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997h ($z=0.526 $)}\\ 
50432.65 & 1.58e+02 & 5.63e+01&& 50458.84 & 1.11e+03 & 1.72e+02 \\ 
 50453.67 & 8.75e+02 & 4.46e+01&& 50464.79 & 1.03e+03 & 2.28e+02 \\ 
 50454.60 & 8.17e+02 & 3.08e+01&& 50480.65 & 4.62e+02 & 1.09e+02 \\ 
 50458.82 & 7.76e+02 & 3.82e+01&& 50486.64 & 4.74e+02 & 1.22e+02 \\ 
 50461.58 & 6.94e+02 & 6.34e+01&& 50490.57 & 4.91e+02 & 1.34e+02 \\ 
 50462.60 & 6.02e+02 & 4.17e+01&& 50545.50 & 4.84e+02 & 1.85e+02 \\ 
 50464.78 & 6.35e+02 & 1.19e+02&& 50757.89 & 4.80e+00 & 5.92e+01 \\ 
 50480.63 & 1.70e+02 & 3.33e+01 & & & & \\ 
 50490.57 & 1.93e+02 & 4.61e+01 & & & & \\ 
 50545.49 & 9.60e+01 & 7.54e+01 & & & & \\ 
 50752.93 & 4.90e-01 & 3.16e+01 & & & & \\ 
 50781.71 & 7.95e+00 & 5.91e+01 & & & & \\ 
 50811.62 & 2.50e+01 & 4.24e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997g ($z=0.763 $)}\\ 
50431.69 & 6.16e+01 & 5.13e+01&& 50458.73 & 4.42e+02 & 1.37e+02 \\ 
 50432.64 & 1.10e+02 & 4.43e+01&& 50464.74 & 1.96e+02 & 1.48e+02 \\ 
 50453.66 & 3.87e+02 & 3.63e+01&& 50482.69 & 1.32e+02 & 1.47e+02 \\ 
 50454.61 & 3.84e+02 & 3.52e+01&& 50483.63 & 2.03e+02 & 9.46e+01 \\ 
 50458.70 & 2.33e+02 & 3.26e+01&& 50490.56 & 1.76e+02 & 1.56e+02 \\ 
 50462.57 & 2.95e+02 & 3.25e+01&& 50775.87 & 1.15e+00 & 9.22e+01 \\ 
 50465.72 & 2.34e+02 & 6.68e+01 & & & & \\ 
 50482.64 & 4.27e+01 & 3.35e+01 & & & & \\ 
 50490.56 & 6.65e+01 & 3.09e+01 & & & & \\ 
 50752.96 & 1.17e+02 & 9.65e+01 & & & & \\ 
 50781.70 & 5.46e+00 & 2.59e+01 & & & & \\ 
 50810.70 & 3.23e+00 & 3.01e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997f ($z=0.58 $)}\\ 
50431.63 & 1.41e+02 & 4.90e+01&& 50458.63 & 6.00e+02 & 1.80e+02 \\ 
 50432.60 & 5.70e+01 & 6.34e+01&& 50459.83 & 3.93e+02 & 1.61e+02 \\ 
 50453.61 & 2.41e+02 & 3.91e+01&& 50480.60 & 8.00e+02 & 1.43e+02 \\ 
 50454.61 & 3.96e+02 & 3.98e+01&& 50485.64 & 8.64e+02 & 1.24e+02 \\ 
 50458.59 & 5.41e+02 & 3.56e+01&& 50489.57 & 7.07e+02 & 1.52e+02 \\ 
 50459.76 & 5.57e+02 & 6.37e+01&& 50755.85 & 3.77e+00 & 8.84e+01 \\ 
 50462.55 & 6.71e+02 & 4.27e+01 & & & & \\ 
 50465.75 & 7.67e+02 & 6.99e+01 & & & & \\ 
 50480.57 & 6.02e+02 & 3.07e+01 & & & & \\ 
 50489.54 & 5.09e+02 & 4.23e+01 & & & & \\ 
 50508.40 & 1.69e+02 & 4.43e+01 & & & & \\ 
 50752.87 & 1.90e-01 & 3.13e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997ap ($z=0.83 $)}\\ 
50137.81 & -1.63e+01 & 6.93e+01&& 50168.80 & -1.06e+02 & 7.63e+01 \\ 
 50138.82 & 4.19e+01 & 6.28e+01&& 50514.86 & 3.97e+02 & 8.39e+01 \\ 
 50168.81 & 6.91e+00 & 3.76e+01&& 50518.85 & 3.70e+02 & 6.70e+01 \\ 
 50490.87 & 1.33e+01 & 3.01e+01&& 50521.97 & 3.65e+02 & 7.91e+01 \\ 
 50513.83 & 2.24e+02 & 2.89e+01&& 50522.89 & 3.00e+02 & 7.55e+01 \\ 
 50514.85 & 2.68e+02 & 3.14e+01&& 50545.82 & 2.23e+02 & 5.92e+01 \\ 
 50517.89 & 2.40e+02 & 2.39e+01&& 50547.24 & 2.47e+02 & 1.46e+01 \\ 
 50518.87 & 3.44e+02 & 3.41e+01&& 50550.68 & 9.64e+01 & 9.37e+01 \\ 
 50521.94 & 3.04e+02 & 3.72e+01&& 50552.88 & 9.38e+01 & 4.81e+01 \\ 
 50522.87 & 2.44e+02 & 3.16e+01&& 50553.91 & 1.24e+02 & 6.99e+01 \\ 
 50545.78 & 1.15e+02 & 3.00e+01&& 50555.03 & 1.44e+02 & 8.20e+00 \\ 
 50547.23 & 9.17e+01 & 9.79e+00&& 50565.04 & 8.63e+01 & 7.29e+00 \\ 
 50550.60 & 1.82e+02 & 3.37e+01&& 50573.68 & 5.37e+01 & 8.93e+01 \\ 
 50552.85 & 9.47e+01 & 2.74e+01&& 50574.77 & -1.06e+00 & 7.86e+01 \\ 
 50573.79 & 5.92e+01 & 2.10e+01&& 50592.07 & 1.97e+01 & 6.12e+00 \\ 
 50574.73 & 8.23e+01 & 2.61e+01&& 50608.72 & 5.51e+01 & 4.64e+01 \\ 
 50872.89 & 7.99e+01 & 6.89e+01&& 50609.74 & 2.80e+01 & 6.72e+01 \\ 
 50873.87 & -6.33e+00 & 4.07e+01&& 51280.66 & -5.39e+00 & 3.36e+01 \\ 
 50895.80 & 2.32e+01 & 4.03e+01 & & & & \\ 
 50899.78 & 3.52e+01 & 3.75e+01 & & & & \\ 
 50900.76 & 5.10e+01 & 4.53e+01 & & & & \\ 
 50904.76 & 3.49e+00 & 2.04e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997am ($z=0.416 $)}\\ 
50490.79 & 6.96e+02 & 3.18e+01&& 50490.82 & -2.63e+00 & 9.52e+01 \\ 
 50513.73 & 1.58e+03 & 5.58e+01&& 50513.77 & 9.38e+02 & 2.10e+02 \\ 
 50514.72 & 1.38e+03 & 8.93e+01&& 50514.76 & 8.43e+02 & 1.05e+02 \\ 
 50517.75 & 1.35e+03 & 6.88e+01&& 50518.76 & 7.27e+02 & 1.92e+02 \\ 
 50518.81 & 1.33e+03 & 6.75e+01&& 50520.60 & 3.78e+02 & 1.21e+02 \\ 
 50519.62 & 1.29e+03 & 6.06e+01&& 50521.87 & 2.14e+02 & 2.02e+02 \\ 
 50521.86 & 1.06e+03 & 5.74e+01&& 50545.71 & -3.09e+02 & 1.30e+02 \\ 
 50545.73 & 2.80e+02 & 4.58e+01&& 50573.53 & -5.20e+02 & 2.44e+02 \\ 
 50550.47 & 2.55e+02 & 2.75e+01&& 50574.60 & -5.50e+02 & 1.04e+02 \\ 
 50573.51 & 1.18e+02 & 8.87e+01 & & & & \\ 
 50574.64 & 1.21e+02 & 2.97e+01 & & & & \\ 
 50872.55 & 6.22e+01 & 6.16e+01 & & & & \\ 
 50895.63 & 7.64e+00 & 4.52e+01 & & & & \\ 
 50900.70 & -5.52e+01 & 4.06e+01 & & & & \\ 
 50904.61 & 2.26e+00 & 2.08e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997aj ($z=0.581 $)}\\ 
50431.86 & 2.66e+02 & 1.82e+02&& 50458.98 & 4.40e+02 & 2.03e+02 \\ 
 50432.84 & -9.50e+01 & 4.33e+01&& 50482.94 & 2.65e+02 & 1.54e+02 \\ 
 50454.81 & 1.11e+01 & 4.71e+01&& 50489.83 & 1.64e+02 & 1.71e+02 \\ 
 50458.02 & -8.60e+01 & 3.72e+01&& 50513.76 & 7.88e+02 & 2.82e+02 \\ 
 50482.90 & 8.62e+00 & 3.36e+01&& 50514.76 & 8.80e+02 & 1.64e+02 \\ 
 50489.86 & 1.24e+02 & 3.09e+01&& 50518.75 & 1.15e+03 & 1.95e+02 \\ 
 50513.73 & 5.45e+02 & 3.52e+01&& 50521.82 & 1.06e+03 & 1.82e+02 \\ 
 50514.71 & 6.76e+02 & 6.13e+01&& 50573.48 & 7.17e+02 & 1.91e+02 \\ 
 50517.75 & 8.00e+02 & 4.66e+01&& 50845.94 & 0.00e+00 & 2.11e+02 \\ 
 50518.80 & 7.81e+02 & 5.85e+01 & & & & \\ 
 50521.79 & 7.92e+02 & 9.33e+01 & & & & \\ 
 50550.53 & 3.14e+02 & 3.22e+01 & & & & \\ 
 50568.51 & 1.25e+02 & 2.88e+01 & & & & \\ 
 50573.46 & 1.63e+02 & 6.28e+01 & & & & \\ 
 50575.67 & 3.05e+01 & 3.73e+01 & & & & \\ 
 50873.74 & 1.22e+02 & 4.31e+01 & & & & \\ 
 50896.59 & -1.18e+02 & 4.60e+01 & & & & \\ 
 50899.69 & -4.59e+01 & 5.76e+01 & & & & \\ 
 50904.64 & -1.66e+00 & 3.32e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997ai ($z=0.45 $)}\\ 
50490.77 & -4.18e-01 & 2.49e+01&& 50490.75 & -2.55e+00 & 8.56e+01 \\ 
 50513.69 & 1.18e+03 & 4.17e+01&& 50513.70 & 1.36e+03 & 2.27e+02 \\ 
 50514.69 & 1.15e+03 & 4.46e+01&& 50514.69 & 1.47e+03 & 1.25e+02 \\ 
 50517.71 & 1.09e+03 & 4.01e+01&& 50517.73 & 1.32e+03 & 2.14e+02 \\ 
 50518.70 & 1.02e+03 & 5.10e+01&& 50518.72 & 1.27e+03 & 1.52e+02 \\ 
 50519.55 & 9.83e+02 & 3.98e+01&& 50520.54 & 1.11e+03 & 1.68e+02 \\ 
 50521.78 & 9.05e+02 & 5.15e+01&& 50521.76 & 1.41e+03 & 1.76e+02 \\ 
 50537.79 & 3.49e+02 & 8.70e+01&& 50537.77 & 6.59e+02 & 1.47e+02 \\ 
 50545.66 & 1.08e+02 & 4.03e+01&& 50545.68 & 2.64e+02 & 1.22e+02 \\ 
 \multicolumn{7}{c}{ SN 1997af ($z=0.579 $)}\\ 
50432.76 & -2.30e+01 & 4.26e+01&& 50458.95 & -4.49e+00 & 1.18e+02 \\ 
 50453.79 & 1.04e+02 & 9.62e+01&& 50480.76 & 2.62e+01 & 1.27e+02 \\ 
 50454.76 & 4.27e+01 & 3.67e+01&& 50489.68 & 1.05e+02 & 1.24e+02 \\ 
 50458.92 & 5.93e+00 & 4.22e+01&& 50513.63 & 3.62e+02 & 2.14e+02 \\ 
 50465.90 & 1.08e+02 & 6.26e+01&& 50514.61 & 2.24e+02 & 1.67e+02 \\ 
 50467.83 & -1.55e+01 & 7.01e+01&& 50517.67 & -2.69e+02 & 4.76e+02 \\ 
 50480.73 & 5.38e+01 & 2.87e+01&& 50518.62 & 3.91e+02 & 1.46e+02 \\ 
 50489.65 & -1.88e+00 & 3.01e+01&& 50521.75 & 5.87e+02 & 2.68e+02 \\ 
 50490.69 & 3.50e+01 & 4.29e+01&& 50537.69 & 8.03e+02 & 2.13e+02 \\ 
 50508.54 & -7.05e+01 & 1.08e+02&& 50545.54 & 6.45e+02 & 2.08e+02 \\ 
 50513.63 & 2.19e+02 & 3.58e+01&& 50573.52 & 2.54e+01 & 1.72e+02 \\ 
 50514.63 & 3.48e+02 & 3.14e+01&& 50816.77 & 1.81e+01 & 1.77e+02 \\ 
 50517.62 & 3.99e+02 & 4.10e+01&& 50817.87 & 1.97e+03 & 1.61e+03 \\ 
 50518.62 & 4.15e+02 & 3.82e+01&& 50835.78 & -3.99e+01 & 1.75e+02 \\ 
 50521.72 & 6.66e+02 & 4.53e+01 & & & & \\ 
 50537.69 & 5.54e+02 & 6.81e+01 & & & & \\ 
 50545.52 & 3.14e+02 & 4.77e+01 & & & & \\ 
 50550.40 & 2.77e+02 & 3.42e+01 & & & & \\ 
 50573.56 & 4.18e+01 & 4.87e+01 & & & & \\ 
 50780.79 & 2.74e+01 & 3.62e+01 & & & & \\ 
 50781.81 & 6.45e+01 & 3.43e+01 & & & & \\ 
 50810.80 & 3.33e+01 & 3.36e+01 & & & & \\ 
 50811.83 & 2.75e+01 & 5.44e+01 & & & & \\ 
 50817.80 & 2.43e+00 & 3.97e+01 & & & & \\ 
 50835.76 & 4.22e+01 & 4.10e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1997ac ($z=0.32 $)}\\ 
50432.76 & -8.22e+00 & 4.47e+01&& 50480.76 & 5.56e+01 & 1.02e+02 \\ 
 50453.79 & -3.16e+01 & 7.15e+01&& 50489.68 & 4.06e+02 & 1.07e+02 \\ 
 50454.76 & -2.64e+01 & 3.49e+01&& 50513.63 & 3.01e+03 & 2.22e+02 \\ 
 50480.73 & -5.03e+01 & 2.66e+01&& 50514.60 & 3.07e+03 & 1.59e+02 \\ 
 50489.65 & 3.49e+02 & 3.42e+01&& 50518.62 & 2.69e+03 & 1.34e+02 \\ 
 50490.69 & 4.94e+02 & 4.69e+01&& 50521.75 & 2.34e+03 & 2.38e+02 \\ 
 50508.54 & 2.60e+03 & 1.24e+02&& 50537.69 & 1.31e+03 & 2.06e+02 \\ 
 50513.63 & 2.58e+03 & 5.34e+01&& 50545.54 & 1.28e+03 & 1.54e+02 \\ 
 50514.62 & 2.49e+03 & 5.26e+01&& 50573.52 & 4.82e+02 & 1.46e+02 \\ 
 50517.63 & 2.23e+03 & 5.24e+01&& 50816.77 & -1.16e+02 & 1.24e+02 \\ 
 50518.62 & 2.15e+03 & 5.22e+01&& 50835.79 & 1.67e+02 & 1.14e+02 \\ 
 50521.73 & 2.02e+03 & 4.76e+01 & & & & \\ 
 50537.69 & 9.11e+02 & 6.63e+01 & & & & \\ 
 50545.52 & 5.76e+02 & 4.62e+01 & & & & \\ 
 50550.39 & 4.64e+02 & 3.68e+01 & & & & \\ 
 50573.51 & 1.43e+02 & 4.05e+01 & & & & \\ 
 50780.79 & -5.25e+01 & 3.45e+01 & & & & \\ 
 50781.82 & -9.01e+00 & 3.28e+01 & & & & \\ 
 50810.80 & -1.86e+01 & 3.34e+01 & & & & \\ 
 50817.82 & -8.26e+01 & 3.75e+01 & & & & \\ 
 50835.77 & -8.00e+01 & 3.99e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996cn ($z=0.43 $)}\\ 
50137.80 & 5.14e+01 & 6.00e+01&& 50167.88 & 1.41e+03 & 1.36e+02 \\ 
 50138.81 & 2.23e+01 & 4.90e+01&& 50168.83 & 1.25e+03 & 1.14e+02 \\ 
 50160.82 & 8.67e+02 & 4.26e+01&& 50514.85 & -9.61e+01 & 9.22e+01 \\ 
 50163.88 & 8.89e+02 & 5.67e+01&& 50518.89 & 1.03e+02 & 9.03e+01 \\ 
 50167.86 & 9.18e+02 & 3.56e+01&& 50573.77 & -6.04e+01 & 2.10e+02 \\ 
 50168.83 & 9.93e+02 & 4.06e+01 & & & & \\ 
 50192.57 & 2.69e+02 & 2.95e+01 & & & & \\ 
 50223.80 & 1.16e+02 & 2.59e+01 & & & & \\ 
 50490.87 & 5.24e+01 & 3.33e+01 & & & & \\ 
 50513.84 & -1.75e+00 & 3.18e+01 & & & & \\ 
 50514.84 & 2.54e+00 & 3.37e+01 & & & & \\ 
 50518.85 & 6.03e+01 & 3.86e+01 & & & & \\ 
 50573.76 & 8.07e+01 & 8.20e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996cm ($z=0.45 $)}\\ 
50137.84 & 9.47e+01 & 5.02e+01&& 50168.89 & 9.90e+02 & 1.79e+02 \\ 
 50138.85 & 1.67e+02 & 5.17e+01&& 50187.96 & 4.43e+02 & 7.53e+01 \\ 
 50160.85 & 8.64e+02 & 4.07e+01&& 50513.89 & 9.00e-01 & 5.63e+01 \\ 
 50163.89 & 7.70e+02 & 7.35e+01&& 50573.70 & 6.91e+01 & 6.75e+01 \\ 
 50167.91 & 6.31e+02 & 5.48e+01 & & & & \\ 
 50168.88 & 6.47e+02 & 4.91e+01 & & & & \\ 
 50169.88 & 5.50e+02 & 5.87e+01 & & & & \\ 
 50184.96 & 2.99e+02 & 8.04e+01 & & & & \\ 
 50192.69 & 1.82e+02 & 3.72e+01 & & & & \\ 
 50211.84 & 8.68e+01 & 3.29e+01 & & & & \\ 
 50513.86 & 1.22e+01 & 2.49e+01 & & & & \\ 
 50514.89 & 3.09e+01 & 2.52e+01 & & & & \\ 
 50573.78 & 5.91e+01 & 6.75e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996cl ($z=0.828 $)}\\ 
50138.66 & 1.63e+01 & 5.73e+01&& 49365.00 & -4.15e+01 & 6.84e+01 \\ 
 50159.65 & 3.08e+02 & 4.35e+01&& 50160.80 & 4.85e+02 & 1.66e+02 \\ 
 50160.68 & 3.62e+02 & 4.49e+01&& 50168.64 & 4.65e+02 & 6.98e+01 \\ 
 50162.73 & 2.18e+02 & 5.30e+01&& 50169.66 & 2.37e+02 & 1.54e+02 \\ 
 50164.72 & 2.51e+01 & 7.58e+01&& 50432.84 & 9.52e+01 & 8.77e+01 \\ 
 50168.62 & 2.99e+02 & 4.05e+01&& 50453.85 & -7.98e+00 & 1.86e+02 \\ 
 50169.66 & 2.30e+02 & 5.64e+01&& 50454.78 & 1.57e+01 & 1.21e+02 \\ 
 50192.42 & 1.50e+02 & 6.43e+01&& 50458.85 & -1.60e+02 & 1.70e+02 \\ 
 50223.67 & -4.05e+01 & 3.40e+01&& 50459.85 & -2.31e+01 & 7.51e+01 \\ 
 50426.99 & -6.15e+01 & 4.42e+01&& 50490.82 & 7.22e+01 & 6.85e+01 \\ 
 50431.83 & -2.63e+01 & 5.46e+01&& 50513.77 & -1.18e+02 & 1.39e+02 \\ 
 50432.83 & -4.06e+01 & 5.32e+01&& 50514.76 & -7.52e+01 & 8.02e+01 \\ 
 50453.84 & -6.29e+01 & 4.91e+01&& 50518.76 & 4.51e+01 & 1.15e+02 \\ 
 50454.80 & 6.02e+00 & 3.49e+01&& 50573.61 & -2.19e+02 & 2.02e+02 \\ 
 50459.83 & 1.51e+01 & 2.49e+01 & & & & \\ 
 50490.79 & 4.16e+01 & 2.99e+01 & & & & \\ 
 50513.73 & 5.04e+01 & 3.29e+01 & & & & \\ 
 50514.72 & 5.60e+01 & 6.24e+01 & & & & \\ 
 50517.75 & 5.99e+01 & 4.42e+01 & & & & \\ 
 50518.81 & -4.54e+00 & 5.00e+01 & & & & \\ 
 50573.61 & 3.67e+00 & 8.05e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996ck ($z=0.656 $)}\\ 
50138.75 & 4.58e+01 & 4.53e+01&& 50160.74 & 5.35e+02 & 1.56e+02 \\ 
 50159.75 & 6.13e+02 & 4.21e+01&& 50168.74 & 7.59e+02 & 1.25e+02 \\ 
 50160.74 & 5.76e+02 & 4.54e+01 & & & & \\ 
 50162.88 & 4.91e+02 & 5.27e+01 & & & & \\ 
 50163.92 & 4.54e+02 & 7.17e+01 & & & & \\ 
 50168.73 & 4.70e+02 & 3.54e+01 & & & & \\ 
 50169.76 & 4.89e+02 & 8.47e+01 & & & & \\ 
 50192.45 & 6.07e+01 & 5.50e+01 & & & & \\ 
 50210.77 & 2.03e+01 & 4.94e+01 & & & & \\ 
 50513.81 & 4.02e+01 & 2.96e+01 & & & & \\ 
 50573.72 & 4.35e+00 & 6.65e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996ci ($z=0.495 $)}\\ 
50137.78 & 6.72e+01 & 6.88e+01&& 50160.80 & 1.41e+03 & 9.73e+01 \\ 
 50138.80 & 4.70e+00 & 5.15e+01&& 50168.77 & 1.47e+03 & 1.04e+02 \\ 
 50159.80 & 1.30e+03 & 4.83e+01&& 50187.91 & 5.09e+02 & 1.13e+02 \\ 
 50160.79 & 1.34e+03 & 5.45e+01&& 50514.86 & -6.70e+01 & 1.01e+02 \\ 
 50162.90 & 1.24e+03 & 5.25e+01&& 50518.85 & 1.32e+01 & 8.85e+01 \\ 
 50168.77 & 1.16e+03 & 4.93e+01&& 50573.73 & 1.34e+02 & 1.86e+02 \\ 
 50184.84 & 5.37e+02 & 4.64e+01 & & & & \\ 
 50199.90 & 1.36e+02 & 3.08e+01 & & & & \\ 
 50212.72 & 1.17e+01 & 4.08e+01 & & & & \\ 
 50223.76 & 1.72e+01 & 2.79e+01 & & & & \\ 
 50257.44 & -1.18e+01 & 3.08e+01 & & & & \\ 
 50490.87 & 1.38e+01 & 3.45e+01 & & & & \\ 
 50513.83 & -1.20e+00 & 3.33e+01 & & & & \\ 
 50514.85 & -3.29e+01 & 3.60e+01 & & & & \\ 
 50517.89 & -4.91e+01 & 2.81e+01 & & & & \\ 
 50518.86 & -5.81e+00 & 4.17e+01 & & & & \\ 
 50519.69 & -9.32e+00 & 3.80e+01 & & & & \\ 
 50573.73 & 5.69e+00 & 6.70e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996cg ($z=0.49 $)}\\ 
50020.86 & 6.50e+00 & 5.79e+01&& 50160.56 & 1.41e+03 & 1.19e+02 \\ 
 50137.56 & 1.51e+02 & 6.81e+01&& 50168.54 & 1.40e+03 & 1.01e+02 \\ 
 50138.54 & 1.05e+02 & 7.13e+01&& 50426.92 & 1.64e+02 & 1.00e+02 \\ 
 50159.54 & 1.09e+03 & 6.06e+01&& 50457.85 & -1.96e+01 & 8.60e+01 \\ 
 50160.54 & 1.05e+03 & 3.85e+01&& 50490.70 & 4.48e+01 & 1.93e+02 \\ 
 50162.69 & 9.58e+02 & 4.33e+01&& 50513.64 & 1.06e+01 & 1.89e+02 \\ 
 50168.54 & 9.15e+02 & 4.37e+01&& 50514.62 & 1.52e+00 & 1.23e+02 \\ 
 50187.65 & 2.94e+02 & 2.87e+01&& 50573.42 & 4.82e+02 & 2.20e+02 \\ 
 50211.66 & 4.26e+01 & 4.04e+01 & & & & \\ 
 50429.00 & 6.15e+01 & 3.75e+01 & & & & \\ 
 50431.81 & -8.37e+00 & 7.16e+01 & & & & \\ 
 50432.78 & 2.05e+01 & 3.28e+01 & & & & \\ 
 50453.79 & -6.84e-01 & 5.56e+01 & & & & \\ 
 50454.71 & 1.01e+01 & 3.68e+01 & & & & \\ 
 50457.81 & -3.60e+00 & 2.75e+01 & & & & \\ 
 50490.72 & -6.26e+01 & 4.55e+01 & & & & \\ 
 50513.63 & 5.28e+01 & 4.99e+01 & & & & \\ 
 50514.63 & 7.90e+00 & 3.98e+01 & & & & \\ 
 50517.62 & 5.32e+01 & 5.52e+01 & & & & \\ 
 50573.42 & -5.27e+01 & 6.36e+01 & & & & \\ 
 50574.54 & 4.38e+01 & 1.39e+02 & & & & \\ 
 50780.81 & -2.58e+01 & 2.95e+01 & & & & \\ 
 50781.78 & -4.93e+01 & 2.86e+01 & & & & \\ 
 50811.76 & 2.84e+01 & 2.04e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1996cf ($z=0.57 $)}\\ 
50138.65 & -3.96e+01 & 5.15e+01&& 50160.66 & 1.03e+03 & 8.63e+01 \\ 
 50159.64 & 8.05e+02 & 4.10e+01&& 50168.62 & 8.92e+02 & 8.38e+01 \\ 
 50160.67 & 7.28e+02 & 5.50e+01&& 50490.75 & 4.42e+01 & 6.71e+01 \\ 
 50162.71 & 8.28e+02 & 5.49e+01&& 50513.70 & 5.89e+01 & 1.53e+02 \\ 
 50164.70 & 8.31e+02 & 4.97e+01&& 50514.68 & -1.87e+01 & 7.73e+01 \\ 
 50168.60 & 7.88e+02 & 3.47e+01&& 50517.73 & 3.63e+01 & 1.61e+02 \\ 
 50187.69 & 3.41e+02 & 2.60e+01&& 50518.72 & 5.81e+01 & 1.21e+02 \\ 
 50199.70 & 1.33e+02 & 5.03e+01 & & & & \\ 
 50223.71 & -2.79e+01 & 3.12e+01 & & & & \\ 
 50432.01 & -1.82e+01 & 7.00e+01 & & & & \\ 
 50490.77 & 1.49e+01 & 2.30e+01 & & & & \\ 
 50513.68 & -2.04e+01 & 2.75e+01 & & & & \\ 
 50514.70 & 1.19e+01 & 3.11e+01 & & & & \\ 
 50517.71 & 3.78e+01 & 2.83e+01 & & & & \\ 
 50518.70 & -1.09e-01 & 4.25e+01 & & & & \\ 
 50573.60 & 7.86e+00 & 6.53e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995ba ($z=0.388 $)}\\ 
50020.85 & 5.41e+02 & 6.69e+01&& 50043.85 & 1.34e+03 & 2.34e+02 \\ 
 50041.84 & 1.36e+03 & 5.64e+01&& 50045.91 & 1.35e+03 & 1.56e+02 \\ 
 50043.84 & 1.25e+03 & 6.51e+01&& 50049.03 & 1.28e+03 & 1.57e+02 \\ 
 50045.90 & 1.17e+03 & 4.88e+01&& 50052.84 & 7.46e+02 & 1.61e+02 \\ 
 50048.92 & 1.00e+03 & 4.17e+01&& 50075.64 & 5.40e+02 & 1.07e+02 \\ 
 50052.83 & 8.16e+02 & 4.66e+01&& 50169.53 & -2.09e+02 & 1.55e+02 \\ 
 50069.88 & 2.28e+02 & 3.53e+01&& 50394.99 & -1.90e+02 & 2.03e+02 \\ 
 50070.69 & 3.15e+02 & 7.06e+01&& 50395.98 & 2.14e+00 & 9.09e+01 \\ 
 50074.58 & 2.12e+02 & 2.41e+01 & & & & \\ 
 50081.99 & 2.42e+02 & 4.72e+01 & & & & \\ 
 50137.55 & -4.97e+01 & 6.18e+01 & & & & \\ 
 50138.54 & -8.71e+01 & 6.78e+01 & & & & \\ 
 50159.53 & -9.24e+00 & 5.55e+01 & & & & \\ 
 50169.52 & -9.79e+01 & 6.86e+01 & & & & \\ 
 50394.99 & 9.59e+01 & 6.75e+01 & & & & \\ 
 50407.00 & -7.43e-02 & 2.06e+01 & & & & \\ 
 50431.79 & -1.70e+01 & 4.75e+01 & & & & \\ 
 50453.75 & 7.76e+01 & 4.51e+01 & & & & \\ 
 50454.69 & -4.26e+01 & 6.75e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995az ($z=0.45 $)}\\ 
50019.84 & 4.20e+01 & 7.47e+01&& 50047.81 & 8.16e+02 & 1.61e+02 \\ 
 50041.80 & 3.82e+02 & 8.02e+01&& 50052.80 & 1.01e+03 & 1.24e+02 \\ 
 50045.88 & 7.10e+02 & 7.71e+01&& 50071.80 & 8.82e+02 & 2.04e+02 \\ 
 50047.80 & 7.46e+02 & 6.25e+01&& 50394.92 & -2.52e+02 & 2.80e+02 \\ 
 50048.84 & 8.08e+02 & 6.13e+01&& 50396.87 & 8.70e+00 & 1.01e+02 \\ 
 50052.79 & 1.05e+03 & 6.68e+01 & & & & \\ 
 50069.86 & 7.05e+02 & 8.17e+01 & & & & \\ 
 50081.81 & 3.46e+02 & 5.31e+01 & & & & \\ 
 50091.81 & 2.17e+02 & 6.82e+01 & & & & \\ 
 50092.75 & 1.95e+02 & 6.23e+01 & & & & \\ 
 50394.93 & -1.64e+02 & 1.31e+02 & & & & \\ 
 50395.94 & 3.79e-01 & 4.35e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995ay ($z=0.48 $)}\\ 
49601.87 & -1.90e+01 & 1.83e+01&& 50052.78 & 1.19e+03 & 1.51e+02 \\ 
 49634.73 & 6.33e+01 & 8.56e+01&& 50067.74 & 6.20e+02 & 1.69e+02 \\ 
 49657.69 & -2.68e+01 & 5.92e+01&& 50075.56 & 3.86e+02 & 7.57e+01 \\ 
 50020.73 & -5.03e+01 & 7.16e+01&& 50394.92 & -8.84e+01 & 3.24e+02 \\ 
 50041.72 & 6.99e+02 & 5.05e+01&& 50407.72 & -6.58e+00 & 8.77e+01 \\ 
 50043.66 & 8.17e+02 & 4.63e+01 & & & & \\ 
 50045.86 & 8.50e+02 & 3.67e+01 & & & & \\ 
 50052.75 & 7.81e+02 & 5.39e+01 & & & & \\ 
 50071.75 & 2.76e+02 & 8.05e+01 & & & & \\ 
 50074.52 & 2.06e+02 & 2.74e+01 & & & & \\ 
 50093.45 & 1.46e+00 & 4.08e+01 & & & & \\ 
 50394.91 & -1.24e+02 & 9.13e+01 & & & & \\ 
 50406.85 & 9.02e-02 & 2.31e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995ax ($z=0.615 $)}\\ 
50020.64 & 3.06e+01 & 6.47e+01&& 50052.76 & 4.72e+02 & 2.83e+02 \\ 
 50040.72 & 8.22e+02 & 7.73e+01&& 50067.72 & 9.66e+02 & 1.42e+02 \\ 
 50045.84 & 1.02e+03 & 8.35e+01&& 50075.53 & 1.04e+03 & 1.80e+02 \\ 
 50049.70 & 9.21e+02 & 8.76e+01&& 50394.90 & 1.34e+01 & 3.61e+02 \\ 
 50052.70 & 8.07e+02 & 7.73e+01&& 50396.83 & 6.23e+00 & 1.55e+02 \\ 
 50067.69 & 5.35e+02 & 6.20e+01 & & & & \\ 
 50074.48 & 3.23e+02 & 4.49e+01 & & & & \\ 
 50092.70 & -4.58e+01 & 7.46e+01 & & & & \\ 
 50429.79 & -7.70e-01 & 4.83e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995aw ($z=0.4 $)}\\ 
50020.63 & 2.67e+01 & 5.81e+01&& 50047.71 & 1.88e+03 & 1.71e+02 \\ 
 50040.70 & 8.81e+02 & 5.14e+01&& 50052.74 & 2.16e+03 & 2.60e+02 \\ 
 50041.70 & 9.81e+02 & 6.12e+01&& 50075.50 & 1.26e+03 & 9.70e+01 \\ 
 50043.69 & 1.35e+03 & 7.55e+01&& 50394.89 & -4.13e+02 & 3.11e+02 \\ 
 50045.79 & 1.49e+03 & 5.23e+01&& 50395.88 & 7.35e+01 & 1.56e+02 \\ 
 50047.69 & 1.60e+03 & 4.11e+01 & & & & \\ 
 50049.68 & 1.62e+03 & 7.65e+01 & & & & \\ 
 50052.67 & 1.95e+03 & 8.17e+01 & & & & \\ 
 50067.65 & 1.61e+03 & 5.41e+01 & & & & \\ 
 50071.77 & 1.21e+03 & 9.25e+01 & & & & \\ 
 50075.46 & 1.40e+03 & 4.15e+01 & & & & \\ 
 50394.89 & -3.58e+00 & 8.03e+01 & & & & \\ 
 50395.82 & 8.03e-01 & 3.10e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995at ($z=0.655 $)}\\ 
50041.57 & 8.01e+02 & 4.94e+01&& 50045.77 & 1.26e+03 & 1.10e+02 \\ 
 50043.67 & 9.14e+02 & 5.92e+01&& 50432.56 & 1.80e+02 & 1.10e+02 \\ 
 50044.32 & 7.84e+02 & 7.76e+01&& 50713.82 & 3.13e+00 & 8.49e+01 \\ 
 50045.74 & 9.22e+02 & 4.33e+01 & & & & \\ 
 50047.63 & 8.68e+02 & 3.01e+01 & & & & \\ 
 50049.67 & 9.76e+02 & 1.16e+02 & & & & \\ 
 50053.39 & 7.58e+02 & 1.16e+02 & & & & \\ 
 50071.73 & 3.75e+02 & 1.34e+02 & & & & \\ 
 50074.44 & 4.23e+02 & 5.06e+01 & & & & \\ 
 50075.43 & 3.16e+02 & 2.57e+01 & & & & \\ 
 50092.67 & 5.47e+01 & 3.70e+01 & & & & \\ 
 50093.36 & 1.90e+02 & 4.39e+01 & & & & \\ 
 50429.67 & 4.53e-01 & 1.83e+01 & & & & \\ 
 50713.80 & 9.70e+00 & 5.05e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995as ($z=0.498 $)}\\ 
50020.55 & 7.85e+01 & 6.07e+01&& 50045.73 & 7.04e+02 & 1.12e+02 \\ 
 50040.63 & 5.72e+02 & 6.60e+01&& 50394.84 & 5.80e+01 & 2.53e+02 \\ 
 50041.60 & 6.53e+02 & 6.19e+01&& 50417.69 & -4.99e+00 & 8.62e+01 \\ 
 50045.70 & 6.09e+02 & 4.45e+01 & & & & \\ 
 50048.73 & 5.21e+02 & 9.75e+01 & & & & \\ 
 50067.67 & 2.19e+02 & 4.32e+01 & & & & \\ 
 50075.34 & 1.41e+02 & 4.04e+01 & & & & \\ 
 50092.64 & 2.51e+01 & 5.29e+01 & & & & \\ 
 50093.41 & 6.73e+01 & 9.70e+01 & & & & \\ 
 50394.83 & -1.04e+02 & 9.24e+01 & & & & \\ 
 50417.63 & 1.16e+01 & 3.22e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995ar ($z=0.465 $)}\\ 
50020.55 & 4.72e+01 & 6.50e+01&& 50045.68 & 1.21e+03 & 1.78e+02 \\ 
 50040.61 & 7.07e+02 & 6.25e+01&& 50394.82 & 2.25e+00 & 2.41e+02 \\ 
 50041.58 & 7.57e+02 & 5.84e+01 & & & & \\ 
 50043.66 & 1.10e+03 & 8.11e+01 & & & & \\ 
 50045.66 & 7.43e+02 & 4.19e+01 & & & & \\ 
 50067.63 & 4.49e+02 & 4.22e+01 & & & & \\ 
 50074.44 & 1.80e+02 & 2.52e+01 & & & & \\ 
 50092.61 & 7.82e+01 & 3.17e+01 & & & & \\ 
 50394.83 & 3.56e+01 & 6.75e+01 & & & & \\ 
 50397.74 & -6.02e-02 & 1.81e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1995aq ($z=0.453 $)}\\ 
50019.62 & 7.69e+01 & 1.24e+02&& 50045.63 & 8.64e+02 & 9.11e+01 \\ 
 50040.56 & 9.63e+02 & 6.17e+01&& 50755.72 & 4.09e+01 & 9.04e+01 \\ 
 50041.60 & 8.88e+02 & 5.07e+01 & & & & \\ 
 50043.34 & 8.68e+02 & 7.38e+01 & & & & \\ 
 50045.61 & 7.48e+02 & 4.87e+01 & & & & \\ 
 50048.69 & 7.52e+02 & 9.37e+01 & & & & \\ 
 50053.35 & 6.62e+02 & 2.66e+02 & & & & \\ 
 50071.69 & 1.54e+02 & 5.83e+01 & & & & \\ 
 50074.36 & 1.39e+02 & 2.35e+01 & & & & \\ 
 50082.60 & 7.46e+01 & 9.63e+01 & & & & \\ 
 50362.40 & 3.41e+01 & 3.62e+01 & & & & \\ 
 50394.80 & 4.22e+01 & 7.51e+01 & & & & \\ 
 50395.67 & 7.27e+01 & 5.23e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1994h ($z=0.374 $)}\\ 
49343.37 & 1.09e+02 & 1.16e+02& & & & \\ 
 49361.36 & 2.19e+03 & 1.21e+02 & & & & \\ 
 49363.32 & 2.79e+03 & 1.03e+02 & & & & \\ 
 49365.41 & 2.87e+03 & 5.54e+01 & & & & \\ 
 49369.66 & 2.91e+03 & 6.49e+01 & & & & \\ 
 49387.63 & 1.70e+03 & 5.84e+01 & & & & \\ 
 49396.62 & 8.24e+02 & 5.49e+01 & & & & \\ 
 49568.65 & 2.68e+02 & 6.86e+01 & & & & \\ 
 49623.96 & 2.33e+01 & 5.99e+01 & & & & \\ 
 49634.70 & 8.81e+01 & 5.86e+01 & & & & \\ 
 49636.81 & 1.02e+02 & 3.07e+01 & & & & \\ 
 49657.67 & 1.21e+02 & 6.64e+01 & & & & \\ 
 49693.03 & 2.02e+02 & 9.66e+01 & & & & \\ 
 50041.71 & 4.35e+01 & 5.45e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1994g ($z=0.425 $)}\\ 
49420.94 & 1.14e+03 & 5.31e+01&& 49396.80 & 1.87e+03 & 2.39e+02 \\ 
 49421.91 & 1.08e+03 & 5.12e+01&& 49403.81 & 2.45e+03 & 2.28e+02 \\ 
 49425.51 & 7.69e+02 & 9.34e+01&& 49420.99 & 1.83e+03 & 1.43e+02 \\ 
 49429.69 & 7.42e+02 & 1.57e+02&& 49425.48 & 9.73e+02 & 3.14e+02 \\ 
 49432.87 & 4.46e+02 & 1.95e+02&& 49429.71 & 1.24e+03 & 3.95e+02 \\ 
 49452.80 & 1.48e+02 & 5.04e+01&& 49431.36 & 1.40e+03 & 2.55e+02 \\ 
 49505.44 & 2.14e+00 & 4.26e+01&& 49432.88 & 1.09e+03 & 4.02e+02 \\ 
 \multicolumn{7}{c}{ SN 1994f ($z=0.354 $)}\\ 
48735.45 & 6.63e+01 & 1.44e+02&   & & & \\ 
 49361.78 & 1.11e+03 & 2.99e+02 & & & & \\ 
 49365.67 & 1.43e+03 & 1.10e+02 & & & & \\ 
 49386.80 & 4.92e+02 & 4.75e+01 & & & & \\ 
 49396.95 & 1.86e+02 & 6.11e+01 & & & & \\ 
 49399.79 & 2.28e+02 & 5.39e+01 & & & & \\ 
 49809.55 & 4.45e+01 & 6.76e+01 & & & & \\ 
 50138.68 & 3.31e+01 & 1.03e+02 & & & & \\ 
 \multicolumn{7}{c}{ SN 1994an ($z=0.378 $)}\\ 
49657.42 & 1.31e+03 & 9.27e+01&   & & & \\ 
 49662.60 & 1.22e+03 & 1.11e+02 & & & & \\ 
 49683.01 & 6.27e+02 & 3.24e+02 & & & & \\ 
 49685.41 & 4.31e+02 & 5.45e+01 & & & & \\ 
 49688.96 & 1.43e+02 & 2.28e+02 & & & & \\ 
 49691.55 & 2.13e+01 & 1.10e+02 & & & & \\ 
 49692.96 & 1.09e+01 & 1.40e+02 & & & & \\ 
 49872.69 & 7.25e+01 & 1.18e+02 & & & & \\ 
 \multicolumn{7}{c}{ SN 1994am ($z=0.372 $)}\\ 
49361.36 & 1.91e+02 & 1.11e+02  & & & & \\
 49363.32 & 2.63e+02 & 9.19e+01 & & & & \\ 
 49365.33 & 2.51e+02 & 7.35e+01 & & & & \\ 
 49369.66 & 5.97e+02 & 6.53e+01 & & & & \\ 
 49387.63 & 1.90e+03 & 5.38e+01 & & & & \\ 
 49396.62 & 1.24e+03 & 5.74e+01 & & & & \\ 
 49399.63 & 1.09e+03 & 7.65e+01 & & & & \\ 
 49568.65 & 1.39e+02 & 5.93e+01 & & & & \\ 
 49607.97 & 1.31e+02 & 4.77e+01 & & & & \\ 
 49623.96 & 7.46e+01 & 6.77e+01 & & & & \\ 
 49625.82 & 1.02e+02 & 1.22e+02 & & & & \\ 
 49634.70 & 8.22e+01 & 5.66e+01 & & & & \\ 
 49636.90 & 9.05e+01 & 3.32e+01 & & & & \\ 
 49657.67 & 1.14e+02 & 6.65e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1994al ($z=0.42 $)}\\ 
49341.41 & 1.55e+02 & 8.19e+01  & & & & \\
 49361.38 & 9.33e+02 & 9.44e+01 & & & & \\ 
 49363.35 & 1.18e+03 & 7.83e+01 & & & & \\ 
 49365.36 & 1.21e+03 & 7.53e+01 & & & & \\ 
 49369.67 & 1.15e+03 & 6.32e+01 & & & & \\ 
 49371.65 & 1.08e+03 & 1.02e+02 & & & & \\ 
 49386.72 & 5.17e+02 & 3.32e+01 & & & & \\ 
 49395.68 & 1.75e+01 & 1.59e+02 & & & & \\ 
 49396.68 & 2.76e+02 & 3.29e+01 & & & & \\ 
 49607.97 & 1.00e+02 & 5.18e+01 & & & & \\ 
 49624.86 & 5.77e+01 & 5.85e+01 & & & & \\ 
 49625.81 & 7.09e+01 & 7.81e+01 & & & & \\ 
 49636.97 & 7.63e+00 & 4.01e+01 & & & & \\ 
 49637.70 & 4.35e+01 & 5.33e+01 & & & & \\ 
 49657.71 & 5.83e+01 & 6.40e+01 & & & & \\ 
 50020.71 & 2.73e+01 & 6.59e+01 & & & & \\ 
 50041.72 & 5.60e+01 & 7.12e+01 & & & & \\ 
 \multicolumn{7}{c}{ SN 1992bi ($z=0.458 $)}\\ 
48707.76 & 5.25e+01 & 3.61e+02  & & & & \\
 48709.75 & 1.62e+02 & 2.70e+02 & & & & \\ 
 48737.62 & 1.32e+03 & 1.33e+02 & & & & \\ 
 48740.67 & 1.14e+03 & 4.33e+02 & & & & \\ 
 48741.64 & 1.37e+03 & 1.44e+02 & & & & \\ 
 48745.67 & 1.38e+03 & 1.94e+02 & & & & \\ 
 48749.71 & 1.11e+03 & 1.22e+02 & & & & \\ 
 48751.71 & 1.09e+03 & 2.07e+02 & & & & \\ 
 48753.71 & 1.08e+03 & 2.45e+02 & & & & \\ 
 48783.84 & 2.70e+02 & 1.55e+02 & & & & \\ 
\enddata
\end{deluxetable}
